Certifiably Robust Policy Learning against Adversarial Communication in Multi-agent Systems

Communication is important in many multi-agent reinforcement learning (MARL) problems for agents to share information and make good decisions. However, when deploying trained communicative agents in a real-world application where noise and potential attackers exist, the safety of communication-based policies becomes a severe issue that is underexplored. Specifically, if communication messages are manipulated by malicious attackers, agents relying on untrustworthy communication may take unsafe actions that lead to catastrophic consequences. Therefore, it is crucial to ensure that agents will not be misled by corrupted communication, while still benefiting from benign communication. In this work, we consider an environment with $N$ agents, where the attacker may arbitrarily change the communication from any $C<\frac{N-1}{2}$ agents to a victim agent. For this strong threat model, we propose a certifiable defense by constructing a message-ensemble policy that aggregates multiple randomly ablated message sets. Theoretical analysis shows that this message-ensemble policy can utilize benign communication while being certifiably robust to adversarial communication, regardless of the attacking algorithm. Experiments in multiple environments verify that our defense significantly improves the robustness of trained policies against various types of attacks.

==> cmarl/figs/Ablation_C_K.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},    
legend style={fill opacity=0.2, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Attackers \(\displaystyle C\)},
xmin=0.35, xmax=14.65,
xtick pos = lower,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Maximum Certified Ablation Size \(\displaystyle k\)},
ymin=0.35, ymax=14.65,
ytick style={color=black},
ytick pos = left,
ytick = {2,4,6,8,10,12,14}
]
\addplot [semithick, color0]
table {%
1 4
2 2
3 1
4 1
};
\addlegendentry{$N=10$ (10 Agents)}
\addplot [semithick, color1]
table {%
1 6
2 3
3 2
4 1
5 1
6 1
};
\addlegendentry{$N=15$ (15 Agents)}
\addplot [semithick, color2]
table {%
1 11
2 6
3 4
4 3
5 2
6 2
7 1
8 1
9 1
10 1
11 1
};
\addlegendentry{$N=25$ (25 Agents)}
\addplot [semithick, color3]
table {%
1 14
2 8
3 5
4 4
5 3
6 2
7 2
8 2
9 1
10 1
11 1
12 1
13 1
14 1
};
\addlegendentry{$N=30$ (30 Agents)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/Ablation_N_C.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Agents \(\displaystyle N\)},
xmin=3.75, xmax=31.25,
xtick style={color=black},
xtick pos = lower,
y grid style={white!69.0196078431373!black},
ylabel={Maximum number of certifiable attackers \(\displaystyle C\)},
ymin=-0.7, ymax=14.7,
ytick style={color=black},
ytick pos = left,
ytick = {0, 2,4,6,8,10,12,14}
]
\addplot [semithick, color0]
table {%
5 1
6 2
7 2
8 3
9 3
10 4
11 4
12 5
13 5
14 6
15 6
16 7
17 7
18 8
19 8
20 9
21 9
22 10
23 10
24 11
25 11
26 12
27 12
28 13
29 13
30 14
};
\addlegendentry{Ablation Size $k=1$}
\addplot [semithick, color1]
table {%
5 0
6 1
7 1
8 1
9 2
10 2
11 2
12 3
13 3
14 3
15 3
16 4
17 4
18 4
19 5
20 5
21 5
22 5
23 6
24 6
25 6
26 7
27 7
28 7
29 8
30 8
};
\addlegendentry{Ablation Size $k=2$}
\addplot [semithick, color2]
table {%
5 0
6 0
7 0
8 0
9 0
10 1
11 1
12 1
13 1
14 1
15 1
16 2
17 2
18 2
19 2
20 2
21 2
22 3
23 3
24 3
25 3
26 3
27 3
28 4
29 4
30 4
};
\addlegendentry{Ablation Size $k=4$}
\addplot [semithick, color3]
table {%
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
};
\addlegendentry{Ablation Size $k=6$}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/Ablation_N_K.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Number of Agents \(\displaystyle N\)},
xmin=3.75, xmax=31.25,
xtick style={color=black},
xtick pos = lower,
y grid style={white!69.0196078431373!black},
ylabel={Maximum Certified Ablation Size \(\displaystyle k\)},
ymin=0.35, ymax=14.65,
ytick style={color=black},
ytick pos = left,
ytick = {2,4,6,8,10,12,14}
]
\addplot [semithick, color0]
table {%
5 1
6 2
7 2
8 3
9 3
10 4
11 4
12 5
13 5
14 6
15 6
16 7
17 7
18 8
19 8
20 9
21 9
22 10
23 10
24 11
25 11
26 12
27 12
28 13
29 13
30 14
};
\addlegendentry{$C=1$ (1 Attackers)}
\addplot [semithick, color1]
table {%
5 nan
6 1
7 1
8 1
9 2
10 2
11 2
12 3
13 3
14 3
15 3
16 4
17 4
18 4
19 5
20 5
21 5
22 5
23 6
24 6
25 6
26 7
27 7
28 7
29 8
30 8
};
\addlegendentry{$C=2$ (2 Attackers)}
\addplot [semithick, color2]
table {%
5 nan
6 nan
7 nan
8 1
9 1
10 1
11 1
12 2
13 2
14 2
15 2
16 2
17 3
18 3
19 3
20 3
21 3
22 4
23 4
24 4
25 4
26 4
27 5
28 5
29 5
30 5
};
\addlegendentry{$C=3$ (3 Attackers)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/Attacker_Identification.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color2}{rgb}{0,0.749019607843137,1}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={black},
tick align=outside,
x grid style={white},
xmajorticks=true,
xmin=-0.79, xmax=7.79,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7},
xtick pos = lower,
xticklabels={Adv1, Adv2, B1, B2, B3, B4, B5, B6},
y grid style={white},
ylabel={Action Bias $\nu_j$},
ymajorticks=true,
ymin=0, ymax=0.007615881,
ytick style={color=white!15!black},
ytick pos = left
]
\draw[draw=black,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00725322);
\draw[draw=black,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00712916);
\draw[draw=black,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00557617);
\draw[draw=black,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00553338);
\draw[draw=black,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00547642);
\draw[draw=black,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00544767);
\draw[draw=black,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.00537401);
\draw[draw=black,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00537477);
\end{axis}

\end{tikzpicture}


==> cmarl/figs/FoodCollector_Ablation_k_2adv_cont.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={Ablation Size \(\displaystyle k\)},
xmajorticks=true,
xmin=0.65, xmax=8.35,
xtick pos = lower,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Reward},
ymajorticks=true,
ytick pos = left,
ymin=-81.557, ymax=-19.363,
ytick style={color=white!15!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,-50.47)
--(axis cs:1,-52.97)
--(axis cs:2,-36.6)
--(axis cs:3,-32.26)
--(axis cs:4,-24.51)
--(axis cs:5,-24.2)
--(axis cs:6,-24.23)
--(axis cs:7,-30.22)
--(axis cs:8,-28.53)
--(axis cs:8,-27.05)
--(axis cs:8,-27.05)
--(axis cs:7,-28.18)
--(axis cs:6,-22.19)
--(axis cs:5,-22.94)
--(axis cs:4,-23.67)
--(axis cs:3,-29.64)
--(axis cs:2,-33.82)
--(axis cs:1,-50.47)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,-49.7)
--(axis cs:1,-54.96)
--(axis cs:2,-36.49)
--(axis cs:3,-37.7)
--(axis cs:4,-41.09)
--(axis cs:5,-39.42)
--(axis cs:6,-39.81)
--(axis cs:7,-43.51)
--(axis cs:8,-46.22)
--(axis cs:8,-38)
--(axis cs:8,-38)
--(axis cs:7,-37.13)
--(axis cs:6,-30.07)
--(axis cs:5,-29.68)
--(axis cs:4,-36.05)
--(axis cs:3,-31.9)
--(axis cs:2,-31.21)
--(axis cs:1,-49.7)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,-51.18)
--(axis cs:1,-59.4)
--(axis cs:2,-50.56)
--(axis cs:3,-50.98)
--(axis cs:4,-64.11)
--(axis cs:5,-69.01)
--(axis cs:6,-71.49)
--(axis cs:7,-78.73)
--(axis cs:8,-77.28)
--(axis cs:8,-71.82)
--(axis cs:8,-71.82)
--(axis cs:7,-76.55)
--(axis cs:6,-63.71)
--(axis cs:5,-62.47)
--(axis cs:4,-56.09)
--(axis cs:3,-43.18)
--(axis cs:2,-40.94)
--(axis cs:1,-51.18)
--cycle;

\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 -51.72
2 -35.21
3 -30.95
4 -24.09
5 -23.57
6 -23.21
7 -29.2
8 -27.79
};
\addlegendentry{No Attack}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 -52.33
2 -33.85
3 -34.8
4 -38.57
5 -34.55
6 -34.94
7 -40.32
8 -42.11
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}]
table {%
1 -55.29
2 -45.75
3 -47.08
4 -60.1
5 -65.74
6 -67.6
7 -77.64
8 -74.55
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, green!50!black, dashed]
table {%
0.75 -74.55
8.25 -74.55
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/FoodCollector_Ablation_k_2adv_dist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.32,0.38)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={Ablation Size \(\displaystyle k\)},
xmajorticks=true,
xmin=0.65, xmax=8.35,
xtick style={color=white!15!black},
xtick pos = lower,
y grid style={white!80!black},
ylabel={Reward},
ymajorticks=true,
ytick pos = left,
ymin=-90, ymax=-9.632,
ytick style={color=white!15!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,-47.59)
--(axis cs:1,-49.41)
--(axis cs:2,-27.32)
--(axis cs:3,-22.21)
--(axis cs:4,-24.1)
--(axis cs:5,-15.56)
--(axis cs:6,-18.23)
--(axis cs:7,-18.34)
--(axis cs:8,-13.83)
--(axis cs:8,-13.07)
--(axis cs:8,-13.07)
--(axis cs:7,-17.26)
--(axis cs:6,-15.53)
--(axis cs:5,-14.3)
--(axis cs:4,-22.32)
--(axis cs:3,-19.91)
--(axis cs:2,-24.3)
--(axis cs:1,-47.59)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,-46.17)
--(axis cs:1,-51.73)
--(axis cs:2,-26.51)
--(axis cs:3,-24.99)
--(axis cs:4,-26.21)
--(axis cs:5,-35.98)
--(axis cs:6,-34.02)
--(axis cs:7,-40.93)
--(axis cs:8,-51.51)
--(axis cs:8,-44.63)
--(axis cs:8,-44.63)
--(axis cs:7,-36.67)
--(axis cs:6,-30.7)
--(axis cs:5,-32.5)
--(axis cs:4,-23.59)
--(axis cs:3,-18.59)
--(axis cs:2,-22.79)
--(axis cs:1,-46.17)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,-44.39)
--(axis cs:1,-52.61)
--(axis cs:2,-32.9)
--(axis cs:3,-67.19)
--(axis cs:4,-66.92)
--(axis cs:5,-68.79)
--(axis cs:6,-76.31)
--(axis cs:7,-79.92)
--(axis cs:8,-81.83)
--(axis cs:8,-76.37)
--(axis cs:8,-76.37)
--(axis cs:7,-77.74)
--(axis cs:6,-68.53)
--(axis cs:5,-62.25)
--(axis cs:4,-58.9)
--(axis cs:3,-59.39)
--(axis cs:2,-23.28)
--(axis cs:1,-44.39)
--cycle;

\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 -48.5
2 -25.81
3 -21.06
4 -23.21
5 -14.93
6 -16.88
7 -17.8
8 -13.45
};
\addlegendentry{No Attacker}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 -48.95
2 -24.65
3 -21.79
4 -24.9
5 -34.24
6 -32.36
7 -38.8
8 -48.07
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}]
table {%
1 -48.5
2 -28.09
3 -63.29
4 -62.91
5 -65.52
6 -72.42
7 -78.83
8 -79.1
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0.75 -79.1
8.75 -79.1
};
% \addlegendentry{Vanilla under Adaptive Attack}
\end{axis}
\node[above,green!50!black] at (3,0.1) {Vanilla under Adaptive Attack};

\end{tikzpicture}


==> cmarl/figs/FoodCollector_Ablation_k_sample_cont.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{255,127,14}
%0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={Ablation Size},
%xmajorticks=false,
xmin=0.75, xmax=6.25,
xtick pos=left,
xtick style={color=white!15!black},
xtick={6,5,4,3,2,1},
xticklabels={1,9,15,21,25,28},
y grid style={white!80!black},
ylabel={Reward under Attack},
%ymajorticks=false,
ytick pos = left,
ymin=-76.514, ymax=-33.306,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:6,-43.81)
--(axis cs:6,-42.21);

\path [draw=color0, semithick]
(axis cs:5,-43.51)
--(axis cs:5,-38.05);

\path [draw=color0, semithick]
(axis cs:4,-47.55)
--(axis cs:4,-40.65);

\path [draw=color0, semithick]
(axis cs:3,-49.12)
--(axis cs:3,-38.12);

\path [draw=color0, semithick]
(axis cs:2,-45.24)
--(axis cs:2,-42.82);

\path [draw=color0, semithick]
(axis cs:1,-45.37)
--(axis cs:1,-40.53);

\path [draw=color1, semithick]
(axis cs:6,-39.7)
--(axis cs:6,-37.82);

\path [draw=color1, semithick]
(axis cs:5,-41.65)
--(axis cs:5,-35.27);

\path [draw=color1, semithick]
(axis cs:4,-45.1)
--(axis cs:4,-40.72);

\path [draw=color1, semithick]
(axis cs:3,-39.97)
--(axis cs:3,-35.57);

\path [draw=color1, semithick]
(axis cs:2,-42.57)
--(axis cs:2,-38.15);

\path [draw=color1, semithick]
(axis cs:1,-41.68)
--(axis cs:1,-37.44);

\addplot [semithick, color0, mark=square*, mark size=4.5, mark options={solid}]
table {%
6 -43.01
5 -40.78
4 -44.1
3 -43.62
2 -44.03
1 -42.95
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=4.5, mark options={solid}]
table {%
6 -38.76
5 -38.46
4 -42.91
3 -37.77
2 -40.36
1 -39.56
};
\addlegendentry{Non-adaptive Attack}

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -43.81
5 -43.51
4 -47.55
3 -49.12
2 -45.24
1 -45.37
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -42.21
5 -38.05
4 -40.65
3 -38.12
2 -42.82
1 -40.53
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -39.7
5 -41.65
4 -45.1
3 -39.97
2 -42.57
1 -41.68
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -37.82
5 -35.27
4 -40.72
3 -35.57
2 -38.15
1 -37.44
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0.75 -74.55
6.25 -74.55
};

\end{axis}

\end{tikzpicture}


==> cmarl/figs/FoodCollector_Ablation_k_sample_dist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.4)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={Ablation Sample Size \(\displaystyle D\)},
%xmajorticks=false,
xmin=0.75, xmax=6.25,
xtick style={color=white!15!black},
xtick pos = left, 
xtick={6,5,4,3,2,1},
xticklabels={1,9,15,21,25,28},
y grid style={white!80!black},
ylabel={Reward under Attack},
%ymajorticks=false,
ytick pos = left,
ymin=-90, ymax=-20,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:6,-49.86)
--(axis cs:6,-47.98);

\path [draw=color0, semithick]
(axis cs:5,-47.59)
--(axis cs:5,-41.21);

\path [draw=color0, semithick]
(axis cs:4,-52.48)
--(axis cs:4,-43.44);

\path [draw=color0, semithick]
(axis cs:3,-42.55)
--(axis cs:3,-35.95);

\path [draw=color0, semithick]
(axis cs:2,-36.79)
--(axis cs:2,-31.69);

\path [draw=color0, semithick]
(axis cs:1,-31.57)
--(axis cs:1,-25.93);

\path [draw=color1, semithick]
(axis cs:6,-30.24)
--(axis cs:6,-28.36);

\path [draw=color1, semithick]
(axis cs:5,-30.25)
--(axis cs:5,-23.87);

\path [draw=color1, semithick]
(axis cs:4,-30.18)
--(axis cs:4,-25.8);

\path [draw=color1, semithick]
(axis cs:3,-30.16)
--(axis cs:3,-25.76);

\path [draw=color1, semithick]
(axis cs:2,-26.17)
--(axis cs:2,-21.75);

\path [draw=color1, semithick]
(axis cs:1,-26.19)
--(axis cs:1,-21.95);

\addplot [semithick, color0, mark=square*, mark size=4.5, mark options={solid}]
table {%
6 -48.92
5 -44.4
4 -47.96
3 -39.25
2 -34.24
1 -28.75
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, color1, mark=*, mark size=4.5, mark options={solid}]
table {%
6 -29.3
5 -27.06
4 -27.99
3 -27.96
2 -23.96
1 -24.07
};
\addlegendentry{Non-adaptive Attack}

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -49.86
5 -47.59
4 -52.48
3 -42.55
2 -36.79
1 -31.57
};
%\addlegendentry{Adaptive Attack}
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -47.98
5 -41.21
4 -43.44
3 -35.95
2 -31.69
1 -25.93
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -30.24
5 -30.25
4 -30.18
3 -30.16
2 -26.17
1 -26.19
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -28.36
5 -23.87
4 -25.8
3 -25.76
2 -21.75
1 -21.95
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0.75 -79.1
6.25 -79.1
};
% \addlegendentry{Vanilla under Adaptive Attack}

\end{axis}
\node[above,green!50!black] at (3,0.2) {Vanilla under Adaptive Attack};
\end{tikzpicture}

==> cmarl/figs/FoodCollector_Attacker_Cont.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.48, xmax=3.48,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick pos = lower,
xticklabels={No Attacker, $C=1$, $C=2$, $C=3$},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ytick pos = left,
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0},
ylabel = {\textbf{Reward}},
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,72.21);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,50.22);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:1.9,25.45);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:2.9,24.94);
\draw[draw=black,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,68.74);
\draw[draw=black,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,42.74);
\draw[draw=black,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,41.4);
\draw[draw=black,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,24.09);
\draw[draw=black,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,64.79);
\draw[draw=black,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,60.52);
\draw[draw=black,fill=color2] (axis cs:2.1,0) rectangle (axis cs:2.3,54.25);
\draw[draw=black,fill=color2] (axis cs:3.1,0) rectangle (axis cs:3.3,49.08);
\path [draw=black, semithick]
(axis cs:-0.2,67.32)
--(axis cs:-0.2,77.1);

\path [draw=black, semithick]
(axis cs:0.8,46.77)
--(axis cs:0.8,53.67);

\path [draw=black, semithick]
(axis cs:1.8,23.46)
--(axis cs:1.8,27.44);

\path [draw=black, semithick]
(axis cs:2.8,19.41)
--(axis cs:2.8,30.47);

\path [draw=black, semithick]
(axis cs:0,67.93)
--(axis cs:0,69.55);

\path [draw=black, semithick]
(axis cs:1,39.73)
--(axis cs:1,45.75);

\path [draw=black, semithick]
(axis cs:2,40.59)
--(axis cs:2,42.21);

\path [draw=black, semithick]
(axis cs:3,23.2)
--(axis cs:3,24.98);

\path [draw=black, semithick]
(axis cs:0.2,63.98)
--(axis cs:0.2,65.6);

\path [draw=black, semithick]
(axis cs:1.2,57.51)
--(axis cs:1.2,63.53);

\path [draw=black, semithick]
(axis cs:2.2,53.44)
--(axis cs:2.2,55.06);

\path [draw=black, semithick]
(axis cs:3.2,48.19)
--(axis cs:3.2,49.97);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 67.32
0.8 46.77
1.8 23.46
2.8 19.41
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 77.1
0.8 53.67
1.8 27.44
2.8 30.47
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 67.93
1 39.73
2 40.59
3 23.2
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 69.55
1 45.75
2 42.21
3 24.98
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 63.98
1.2 57.51
2.2 53.44
3.2 48.19
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 65.6
1.2 63.53
2.2 55.06
3.2 49.97
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 72.21
0.8 50.22
1.8 25.45
2.8 24.94
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 68.74
1 42.74
2 41.4
3 24.09
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 64.79
1.2 60.52
2.2 54.25
3.2 49.08
};
\addlegendentry{\ours (Ours)}
% \addplot [semithick, red, dashed, forget plot]
% table {%
% -0.48 28.12
% 3.48 28.12
% };
% \end{axis}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 40.14
3.48 40.14
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/FoodCollector_Attacker_Cont_Naive.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none, at={(1,1)}, anchor=north east},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.48, xmax=3.48,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick pos = lower,
xticklabels={No Attacker,$C=1$, $C=2$, $C=3$},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0},
ytick pos = left,
ylabel = {\textbf{Reward}},
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,72.21);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,61.52);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:1.9,60.25);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:2.9,54.54);
\draw[draw=black,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,68.74);
\draw[draw=black,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,57.02);
\draw[draw=black,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,52.6);
\draw[draw=black,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,51.62);
\draw[draw=black,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,64.79);
\draw[draw=black,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,63.21);
\draw[draw=black,fill=color2] (axis cs:2.1,0) rectangle (axis cs:2.3,63.31);
\draw[draw=black,fill=color2] (axis cs:3.1,0) rectangle (axis cs:3.3,61.89);
\path [draw=black, semithick]
(axis cs:-0.2,67.32)
--(axis cs:-0.2,77.1);

\path [draw=black, semithick]
(axis cs:0.8,57.69)
--(axis cs:0.8,65.35);

\path [draw=black, semithick]
(axis cs:1.8,55.95)
--(axis cs:1.8,64.55);

\path [draw=black, semithick]
(axis cs:2.8,48.69)
--(axis cs:2.8,60.39);

\path [draw=black, semithick]
(axis cs:0,67.93)
--(axis cs:0,69.55);

\path [draw=black, semithick]
(axis cs:1,51.28)
--(axis cs:1,62.76);

\path [draw=black, semithick]
(axis cs:2,49.47)
--(axis cs:2,55.73);

\path [draw=black, semithick]
(axis cs:3,48.89)
--(axis cs:3,54.35);

\path [draw=black, semithick]
(axis cs:0.2,63.98)
--(axis cs:0.2,65.6);

\path [draw=black, semithick]
(axis cs:1.2,57.47)
--(axis cs:1.2,68.95);

\path [draw=black, semithick]
(axis cs:2.2,60.18)
--(axis cs:2.2,66.44);

\path [draw=black, semithick]
(axis cs:3.2,59.16)
--(axis cs:3.2,64.62);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 67.32
0.8 57.69
1.8 55.95
2.8 48.69
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 77.1
0.8 65.35
1.8 64.55
2.8 60.39
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 67.93
1 51.28
2 49.47
3 48.89
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 69.55
1 62.76
2 55.73
3 54.35
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 63.98
1.2 57.47
2.2 60.18
3.2 59.16
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 65.6
1.2 68.95
2.2 66.44
3.2 64.62
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 72.21
0.8 61.52
1.8 60.25
2.8 54.54
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 68.74
1 57.02
2 52.6
3 51.62
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 64.79
1.2 63.21
2.2 63.31
3.2 61.89
};
\addlegendentry{\ours (Ours)}
% \addplot [semithick, red, dashed, forget plot]
% table {%
% -0.48 28.12
% 3.48 28.12
% };
% \end{axis}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 40.14
3.48 40.14
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/FoodCollector_Attacker_Dist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.48, xmax=3.48,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick pos = lower,
xticklabels={No Attacker,$C=1$, $C=2$, $C=3$},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
ytick pos = left,
ylabel = {\textbf{Reward}},
yticklabels={-100,-80,-60,-40,-20,0}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,86.55);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,42.87);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:1.9,20.9);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:2.9,19.31);
\draw[draw=black,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,77.53);
\draw[draw=black,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,19.74);
\draw[draw=black,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,12.05);
\draw[draw=black,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,7.98);
\draw[draw=black,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,74.19);
\draw[draw=black,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,71.66);
\draw[draw=black,fill=color2] (axis cs:2.1,0) rectangle (axis cs:2.3,71.39);
\draw[draw=black,fill=color2] (axis cs:3.1,0) rectangle (axis cs:3.3,46.57);
\path [draw=black, semithick]
(axis cs:-0.2,85.15)
--(axis cs:-0.2,87.95);

\path [draw=black, semithick]
(axis cs:0.8,41.16)
--(axis cs:0.8,44.58);

\path [draw=black, semithick]
(axis cs:1.8,16.76)
--(axis cs:1.8,25.04);

\path [draw=black, semithick]
(axis cs:2.8,15.82)
--(axis cs:2.8,22.8);

\path [draw=black, semithick]
(axis cs:0,76.72)
--(axis cs:0,78.34);

\path [draw=black, semithick]
(axis cs:1,16.73)
--(axis cs:1,22.75);

\path [draw=black, semithick]
(axis cs:2,11.24)
--(axis cs:2,12.86);

\path [draw=black, semithick]
(axis cs:3,7.09)
--(axis cs:3,8.87);

\path [draw=black, semithick]
(axis cs:0.2,73.38)
--(axis cs:0.2,75);

\path [draw=black, semithick]
(axis cs:1.2,68.65)
--(axis cs:1.2,74.67);

\path [draw=black, semithick]
(axis cs:2.2,70.58)
--(axis cs:2.2,72.2);

\path [draw=black, semithick]
(axis cs:3.2,45.68)
--(axis cs:3.2,47.46);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 85.15
0.8 41.16
1.8 16.76
2.8 15.82
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 87.95
0.8 44.58
1.8 25.04
2.8 22.8
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 76.72
1 16.73
2 11.24
3 7.09
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 78.34
1 22.75
2 12.86
3 8.87
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 73.38
1.2 68.65
2.2 70.58
3.2 45.68
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 75
1.2 74.67
2.2 72.2
3.2 47.46
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 86.55
0.8 42.87
1.8 20.9
2.8 19.31
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 77.53
1 19.74
2 12.05
3 7.98
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 74.19
1.2 71.66
2.2 71.39
3.2 46.57
};
\addlegendentry{\ours Ours}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 28.12
3.48 28.12
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/FoodCollector_Attacker_Dist_naive.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none, at={(1,1)}, anchor=north east},
tick align=outside,
x grid style={white!80!black},
% xmajorticks=false,
xmin=-0.48, xmax=3.48,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick pos = lower,
xticklabels={No Attacker,$C=1$,$C=2$,$C=3$},
y grid style={white!80!black},
% ymajorticks=false,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
ytick pos = left,
ylabel = {\textbf{Reward}},
yticklabels={-100,-80,-60,-40,-20,0}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,86.55);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,60.98);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:1.9,51.93);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:2.9,44.03);
\draw[draw=black,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,77.53);
\draw[draw=black,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,27.92);
\draw[draw=black,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,17.15);
\draw[draw=black,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,16.89);
\draw[draw=black,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,74.19);
\draw[draw=black,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,75.66);
\draw[draw=black,fill=color2] (axis cs:2.1,0) rectangle (axis cs:2.3,74.39);
\draw[draw=black,fill=color2] (axis cs:3.1,0) rectangle (axis cs:3.3,76.57);
\path [draw=black, semithick]
(axis cs:-0.2,85.15)
--(axis cs:-0.2,87.95);

\path [draw=black, semithick]
(axis cs:0.8,59.27)
--(axis cs:0.8,62.69);

\path [draw=black, semithick]
(axis cs:1.8,47.79)
--(axis cs:1.8,56.07);

\path [draw=black, semithick]
(axis cs:2.8,40.54)
--(axis cs:2.8,47.52);

\path [draw=black, semithick]
(axis cs:0,76.72)
--(axis cs:0,78.34);

\path [draw=black, semithick]
(axis cs:1,22.91)
--(axis cs:1,32.93);

\path [draw=black, semithick]
(axis cs:2,10.65)
--(axis cs:2,23.65);

\path [draw=black, semithick]
(axis cs:3,10.7)
--(axis cs:3,23.08);

\path [draw=black, semithick]
(axis cs:0.2,73.38)
--(axis cs:0.2,75);

\path [draw=black, semithick]
(axis cs:1.2,70.65)
--(axis cs:1.2,80.67);

\path [draw=black, semithick]
(axis cs:2.2,67.89)
--(axis cs:2.2,80.89);

\path [draw=black, semithick]
(axis cs:3.2,70.38)
--(axis cs:3.2,82.76);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 85.15
0.8 59.27
1.8 47.79
2.8 40.54
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 87.95
0.8 62.69
1.8 56.07
2.8 47.52
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 76.72
1 22.91
2 10.65
3 10.7
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 78.34
1 32.93
2 23.65
3 23.08
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 73.38
1.2 70.65
2.2 67.89
3.2 70.38
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 75
1.2 80.67
2.2 80.89
3.2 82.76
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 86.55
0.8 60.98
1.8 51.93
2.8 44.03
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 77.53
1 27.92
2 17.15
3 16.89
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 74.19
1.2 75.66
2.2 74.39
3.2 76.57
};
\addlegendentry{\ours (Ours)}
% \addplot [semithick, red, dashed, forget plot]
% table {%
% -0.48 28.12
% 3.48 28.12
% };
\end{axis}

\end{tikzpicture}


==> cmarl/figs/FoodCollector_Attacker_QMIX.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=both,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,1 Attacker,2 Attackers,3  Attackers},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0}
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,86.55);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,42.87);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,20.9);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,19.31);
\draw[draw=black,fill=gold] (axis cs:-0.1,0) rectangle (axis cs:0.1,88);
\draw[draw=black,fill=gold] (axis cs:0.9,0) rectangle (axis cs:1.1,50);
\draw[draw=black,fill=gold] (axis cs:1.9,0) rectangle (axis cs:2.1,32);
\draw[draw=black,fill=gold] (axis cs:2.9,0) rectangle (axis cs:3.1,24);
\draw[draw=black,fill=tomato] (axis cs:0.1,0) rectangle (axis cs:0.3,74.19);
\draw[draw=black,fill=tomato] (axis cs:1.1,0) rectangle (axis cs:1.3,71.66);
\draw[draw=black,fill=tomato] (axis cs:2.1,0) rectangle (axis cs:2.3,71.39);
\draw[draw=black,fill=tomato] (axis cs:3.1,0) rectangle (axis cs:3.3,46.57);
\path [draw=black, semithick]
(axis cs:-0.2,85.15)
--(axis cs:-0.2,87.95);

\path [draw=black, semithick]
(axis cs:0.8,41.16)
--(axis cs:0.8,44.58);

\path [draw=black, semithick]
(axis cs:1.8,16.76)
--(axis cs:1.8,25.04);

\path [draw=black, semithick]
(axis cs:2.8,15.82)
--(axis cs:2.8,22.8);

\path [draw=black, semithick]
(axis cs:0,87.19)
--(axis cs:0,88.81);

\path [draw=black, semithick]
(axis cs:1,46.99)
--(axis cs:1,53.01);

\path [draw=black, semithick]
(axis cs:2,31.19)
--(axis cs:2,32.81);

\path [draw=black, semithick]
(axis cs:3,23.11)
--(axis cs:3,24.89);

\path [draw=black, semithick]
(axis cs:0.2,73.08)
--(axis cs:0.2,75.3);

\path [draw=black, semithick]
(axis cs:1.2,69.8)
--(axis cs:1.2,73.52);

\path [draw=black, semithick]
(axis cs:2.2,70.34)
--(axis cs:2.2,72.44);

\path [draw=black, semithick]
(axis cs:3.2,45.05)
--(axis cs:3.2,48.09);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 85.15
0.8 41.16
1.8 16.76
2.8 15.82
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 87.95
0.8 44.58
1.8 25.04
2.8 22.8
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 87.19
1 46.99
2 31.19
3 23.11
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 88.81
1 53.01
2 32.81
3 24.89
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 73.08
1.2 69.8
2.2 70.34
3.2 45.05
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 75.3
1.2 73.52
2.2 72.44
3.2 48.09
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 86.55
0.8 42.87
1.8 20.9
2.8 19.31
};
\addlegendentry{Vanilla}
\addplot [semithick, orange, mark=x, mark size=3, mark options={solid}]
table {%
0 88
1 50
2 32
3 24
};
\addlegendentry{QMIX}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 74.19
1.2 71.66
2.2 71.39
3.2 46.57
};
\addlegendentry{AME (ours)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MNIST_Adaptive_Attacker_Precision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%tick pos=both,
x grid style={darkgray176},
xmin=-0.47, xmax=3.27,
xtick style={color=black},
xtick pos=lower,
xtick={0,1,2,3},
xticklabels={No Attacker,C=1,C=2,C=3},
y grid style={darkgray176},
ylabel={\large{Precision}},
ymin=0.75, ymax=0.99,
ytick style={color=black},
ytick pos=left
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9428);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.9182);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.8568);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.7796);
\draw[draw=black,fill=tomato] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9324);
\draw[draw=black,fill=tomato] (axis cs:0.9,0) rectangle (axis cs:1.1,0.9278);
\draw[draw=black,fill=tomato] (axis cs:1.9,0) rectangle (axis cs:2.1,0.9222);
\draw[draw=black,fill=tomato] (axis cs:2.9,0) rectangle (axis cs:3.1,0.9046);
\path [draw=black, semithick]
(axis cs:-0.2,0.937925576957219)
--(axis cs:-0.2,0.947674423042782);

\path [draw=black, semithick]
(axis cs:0.8,0.899096073701985)
--(axis cs:0.8,0.937303926298015);

\path [draw=black, semithick]
(axis cs:1.8,0.825800645168004)
--(axis cs:1.8,0.887799354831996);

\path [draw=black, semithick]
(axis cs:2.8,0.741329384640432)
--(axis cs:2.8,0.817870615359568);

\path [draw=black, semithick]
(axis cs:0,0.924460226703488)
--(axis cs:0,0.940339773296512);

\path [draw=black, semithick]
(axis cs:1,0.916338760974485)
--(axis cs:1,0.939261239025516);

\path [draw=black, semithick]
(axis cs:2,0.910226696362323)
--(axis cs:2,0.934173303637676);

\path [draw=black, semithick]
(axis cs:3,0.896077089698935)
--(axis cs:3,0.913122910301065);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.937925576957219
0.8 0.899096073701985
1.8 0.825800645168004
2.8 0.741329384640432
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.947674423042782
0.8 0.937303926298015
1.8 0.887799354831996
2.8 0.817870615359568
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.924460226703488
1 0.916338760974485
2 0.910226696362323
3 0.896077089698935
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.940339773296512
1 0.939261239025516
2 0.934173303637676
3 0.913122910301065
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9428
0.8 0.9182
1.8 0.8568
2.8 0.7796
};
\addlegendentry{without \ours}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9324
1 0.9278
2 0.9222
3 0.9046
};
\addlegendentry{with \ours (ours)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MNIST_Adaptive_Attacker_Recall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%tick pos=both,
x grid style={darkgray176},
xmin=-0.47, xmax=3.27,
xtick style={color=black},
xtick={0,1,2,3},
xtick pos=lower,
xticklabels={No Attacker,C=1,C=2,C=3},
y grid style={darkgray176},
ylabel={\large{Recall}},
ymin=0.4, ymax=1.05,
ytick style={color=black},
ytick pos=left
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9436);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.916);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.836);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.594);
\draw[draw=black,fill=tomato] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9306);
\draw[draw=black,fill=tomato] (axis cs:0.9,0) rectangle (axis cs:1.1,0.928);
\draw[draw=black,fill=tomato] (axis cs:1.9,0) rectangle (axis cs:2.1,0.9242);
\draw[draw=black,fill=tomato] (axis cs:2.9,0) rectangle (axis cs:3.1,0.9028);
\path [draw=black, semithick]
(axis cs:-0.2,0.938064658998761)
--(axis cs:-0.2,0.949135341001239);

\path [draw=black, semithick]
(axis cs:0.8,0.893550055679356)
--(axis cs:0.8,0.938449944320644);

\path [draw=black, semithick]
(axis cs:1.8,0.791909184629903)
--(axis cs:1.8,0.880090815370097);

\path [draw=black, semithick]
(axis cs:2.8,0.470452438308156)
--(axis cs:2.8,0.717547561691844);

\path [draw=black, semithick]
(axis cs:0,0.920933563221125)
--(axis cs:0,0.940266436778876);

\path [draw=black, semithick]
(axis cs:1,0.91633809621031)
--(axis cs:1,0.939661903789691);

\path [draw=black, semithick]
(axis cs:2,0.913685248457524)
--(axis cs:2,0.934714751542476);

\path [draw=black, semithick]
(axis cs:3,0.892247275233382)
--(axis cs:3,0.913352724766618);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.938064658998761
0.8 0.893550055679356
1.8 0.791909184629903
2.8 0.470452438308156
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.949135341001239
0.8 0.938449944320644
1.8 0.880090815370097
2.8 0.717547561691844
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.920933563221125
1 0.91633809621031
2 0.913685248457524
3 0.892247275233382
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.940266436778876
1 0.939661903789691
2 0.934714751542476
3 0.913352724766618
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9436
0.8 0.916
1.8 0.836
2.8 0.594
};
\addlegendentry{without \ours}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9306
1 0.928
2 0.9242
3 0.9028
};
\addlegendentry{with \ours (ours)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MNIST_Random_Attacker_Precision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%tick pos=both,
x grid style={darkgray176},
xmin=-0.47, xmax=3.27,
xtick style={color=black},
xtick pos=lower,
xtick={0,1,2,3},
xticklabels={No Attacker,C=2,C=4,C=6},
y grid style={darkgray176},
ylabel={\large{Precision}},
ymin=0.75, ymax=0.99,
ytick style={color=black},
ytick pos=left
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9428);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.944);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.914);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.834);
\draw[draw=black,fill=tomato] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9324);
\draw[draw=black,fill=tomato] (axis cs:0.9,0) rectangle (axis cs:1.1,0.93);
\draw[draw=black,fill=tomato] (axis cs:1.9,0) rectangle (axis cs:2.1,0.922);
\draw[draw=black,fill=tomato] (axis cs:2.9,0) rectangle (axis cs:3.1,0.9);
\path [draw=black, semithick]
(axis cs:-0.2,0.937925576957219)
--(axis cs:-0.2,0.947674423042782);

\path [draw=black, semithick]
(axis cs:0.8,0.939101020514434)
--(axis cs:0.8,0.948898979485566);

\path [draw=black, semithick]
(axis cs:1.8,0.899033370452904)
--(axis cs:1.8,0.928966629547096);

\path [draw=black, semithick]
(axis cs:2.8,0.786)
--(axis cs:2.8,0.882);

\path [draw=black, semithick]
(axis cs:0,0.924460226703488)
--(axis cs:0,0.940339773296512);

\path [draw=black, semithick]
(axis cs:1,0.921055728090001)
--(axis cs:1,0.938944271909999);

\path [draw=black, semithick]
(axis cs:2,0.904795349465915)
--(axis cs:2,0.939204650534085);

\path [draw=black, semithick]
(axis cs:3,0.891055728090001)
--(axis cs:3,0.908944271909999);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.937925576957219
0.8 0.939101020514434
1.8 0.899033370452904
2.8 0.786
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.947674423042782
0.8 0.948898979485566
1.8 0.928966629547096
2.8 0.882
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.924460226703488
1 0.921055728090001
2 0.904795349465915
3 0.891055728090001
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.940339773296512
1 0.938944271909999
2 0.939204650534085
3 0.908944271909999
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9428
0.8 0.944
1.8 0.914
2.8 0.834
};
\addlegendentry{without \ours}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9324
1 0.93
2 0.922
3 0.9
};
\addlegendentry{with \ours (ours)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MNIST_Random_Attacker_Recall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%tick pos=both,
x grid style={darkgray176},
xmin=-0.47, xmax=3.27,
xtick style={color=black},
xtick pos = lower,
xtick={0,1,2,3},
xticklabels={No Attacker,C=2,C=4,C=6},
y grid style={darkgray176},
ylabel={\large{Recall}},
ymin=0.75, ymax=0.99,
ytick style={color=black},
ytick pos=left,
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9436);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.944);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.914);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.794);
\draw[draw=black,fill=tomato] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9306);
\draw[draw=black,fill=tomato] (axis cs:0.9,0) rectangle (axis cs:1.1,0.932);
\draw[draw=black,fill=tomato] (axis cs:1.9,0) rectangle (axis cs:2.1,0.918);
\draw[draw=black,fill=tomato] (axis cs:2.9,0) rectangle (axis cs:3.1,0.894);
\path [draw=black, semithick]
(axis cs:-0.2,0.938064658998761)
--(axis cs:-0.2,0.949135341001239);

\path [draw=black, semithick]
(axis cs:0.8,0.939101020514434)
--(axis cs:0.8,0.948898979485566);

\path [draw=black, semithick]
(axis cs:1.8,0.899033370452904)
--(axis cs:1.8,0.928966629547096);

\path [draw=black, semithick]
(axis cs:2.8,0.715107668306736)
--(axis cs:2.8,0.872892331693264);

\path [draw=black, semithick]
(axis cs:0,0.920933563221125)
--(axis cs:0,0.940266436778876);

\path [draw=black, semithick]
(axis cs:1,0.924516685226452)
--(axis cs:1,0.939483314773548);

\path [draw=black, semithick]
(axis cs:2,0.897603921945629)
--(axis cs:2,0.938396078054371);

\path [draw=black, semithick]
(axis cs:3,0.882)
--(axis cs:3,0.906);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.938064658998761
0.8 0.939101020514434
1.8 0.899033370452904
2.8 0.715107668306736
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.949135341001239
0.8 0.948898979485566
1.8 0.928966629547096
2.8 0.872892331693264
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.920933563221125
1 0.924516685226452
2 0.897603921945629
3 0.882
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.940266436778876
1 0.939483314773548
2 0.938396078054371
3 0.906
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9436
0.8 0.944
1.8 0.914
2.8 0.794
};
\addlegendentry{without AME}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9306
1 0.932
2 0.918
3 0.894
};
\addlegendentry{with AME (ours)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Ablation_K_sampleD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Ablation Sample Size \(\displaystyle D\)},
xmin=0.65, xmax=8.35,
xtick style={color=black},
xtick={8,7,6,5,4,3,2,1},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={darkgray176},
ylabel={Reward under Attack},
ymin=-12, ymax=-4,
ytick style={color=black}
]
\path [draw=crimson2143940, semithick]
(axis cs:8,-9.74059914597625)
--(axis cs:8,-8.40480946885644);

\path [draw=crimson2143940, semithick]
(axis cs:7,-7.82767881580901)
--(axis cs:7,-7.36011852029993);

\path [draw=crimson2143940, semithick]
(axis cs:6,-7.84636882641228)
--(axis cs:6,-7.23198591180835);

\path [draw=crimson2143940, semithick]
(axis cs:5,-7.74616133715478)
--(axis cs:5,-7.36050787953725);

\path [draw=crimson2143940, semithick]
(axis cs:4,-7.50347219631257)
--(axis cs:4,-7.1878295609426);

\path [draw=crimson2143940, semithick]
(axis cs:3,-7.46801121498131)
--(axis cs:3,-7.02703671201468);

\path [draw=crimson2143940, semithick]
(axis cs:2,-7.44726709902166)
--(axis cs:2,-6.93645933422067);

\path [draw=crimson2143940, semithick]
(axis cs:1,-7.21036745629226)
--(axis cs:1,-6.91766990559479);

\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -9.74059914597625
7 -7.82767881580901
6 -7.84636882641228
5 -7.74616133715478
4 -7.50347219631257
3 -7.46801121498131
2 -7.44726709902166
1 -7.21036745629226
};
\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.40480946885644
7 -7.36011852029993
6 -7.23198591180835
5 -7.36050787953725
4 -7.1878295609426
3 -7.02703671201468
2 -6.93645933422067
1 -6.91766990559479
};
\addplot [semithick, green01270, dashed]
table {%
0.65 -9.24562131226271
8.35 -9.24562131226271
};
\addplot [semithick, crimson2143940, mark=x, mark size=2.5, mark options={solid}]
table {%
8 -9.07270430741634
7 -7.59389866805447
6 -7.53917736911031
5 -7.55333460834601
4 -7.34565087862759
3 -7.24752396349799
2 -7.19186321662117
1 -7.06401868094352
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Ablation_K_sampleD_flip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Sample Size \(\displaystyle D\)},
% xmajorticks=false,
xmin=0.65, xmax=8.35,
xtick style={color=darkslategray38},
xtick={8,7,6,5,4,3,2,1},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward under Attack},
% ymajorticks=false,
ymin=-12, ymax=-6,
ytick style={color=darkslategray38}
]
\path [draw=crimson2143940, semithick]
(axis cs:8,-9.72811453318629)
--(axis cs:8,-8.42699545138932);

\path [draw=crimson2143940, semithick]
(axis cs:7,-7.81600700557414)
--(axis cs:7,-7.35134947663435);

\path [draw=crimson2143940, semithick]
(axis cs:6,-7.85031129785838)
--(axis cs:6,-7.22730331681351);

\path [draw=crimson2143940, semithick]
(axis cs:5,-7.74816758507533)
--(axis cs:5,-7.35132449806124);

\path [draw=crimson2143940, semithick]
(axis cs:4,-7.48605531168584)
--(axis cs:4,-7.18535328224699);

\path [draw=crimson2143940, semithick]
(axis cs:3,-7.471775830989)
--(axis cs:3,-7.02707135682938);

\path [draw=crimson2143940, semithick]
(axis cs:2,-7.44704154521608)
--(axis cs:2,-6.93731560419292);

\path [draw=crimson2143940, semithick]
(axis cs:1,-7.21375744708492)
--(axis cs:1,-6.92351157516262);

\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -9.72811453318629
7 -7.81600700557414
6 -7.85031129785838
5 -7.74816758507533
4 -7.48605531168584
3 -7.471775830989
2 -7.44704154521608
1 -7.21375744708492
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.42699545138932
7 -7.35134947663435
6 -7.22730331681351
5 -7.35132449806124
4 -7.18535328224699
3 -7.02707135682938
2 -6.93731560419292
1 -6.92351157516262
};
\addlegendentry{Non-adaptive Attack}
\path [draw=steelblue31119180, semithick]
(axis cs:8,-8.68643874122685)
--(axis cs:8,-8.26772524936037);

\path [draw=steelblue31119180, semithick]
(axis cs:7,-7.81311539796956)
--(axis cs:7,-7.36672639801593);

\path [draw=steelblue31119180, semithick]
(axis cs:6,-7.56888837568572)
--(axis cs:6,-7.2749334045036);

\path [draw=steelblue31119180, semithick]
(axis cs:5,-7.45504935521018)
--(axis cs:5,-7.12146063984903);

\path [draw=steelblue31119180, semithick]
(axis cs:4,-7.36666044192515)
--(axis cs:4,-7.08456020126113);

\path [draw=steelblue31119180, semithick]
(axis cs:3,-7.3279605377408)
--(axis cs:3,-7.00260596954752);

\path [draw=steelblue31119180, semithick]
(axis cs:2,-7.26578291854533)
--(axis cs:2,-6.98837936916136);

\path [draw=steelblue31119180, semithick]
(axis cs:1,-7.11614141886504)
--(axis cs:1,-6.9043084047152);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.68643874122685
7 -7.81311539796956
6 -7.56888837568572
5 -7.45504935521018
4 -7.36666044192515
3 -7.3279605377408
2 -7.26578291854533
1 -7.11614141886504
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.26772524936037
7 -7.36672639801593
6 -7.2749334045036
5 -7.12146063984903
4 -7.08456020126113
3 -7.00260596954752
2 -6.98837936916136
1 -6.9043084047152
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green01270, dashed, forget plot]
table {%
0.65 -9.24562131226271
8.35 -9.24562131226271
};
\addplot [semithick, crimson2143940, mark=x, mark size=2.5, mark options={solid}]
table {%
8 -9.0775549922878
7 -7.58367824110424
6 -7.53880730733594
5 -7.54974604156828
4 -7.33570429696642
3 -7.24942359390919
2 -7.1921785747045
1 -7.06863451112377
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
8 -8.47708199529361
7 -7.58992089799275
6 -7.42191089009466
5 -7.2882549975296
4 -7.22561032159314
3 -7.16528325364416
2 -7.12708114385335
1 -7.01022491179012
};
\addlegendentry{Non-adaptive Attack}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Ablation_K_sampleD_permute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Sample Size \(\displaystyle D\)},
% xmajorticks=false,
xmin=0.65, xmax=8.35,
xtick style={color=darkslategray38},
xtick={8,7,6,5,4,3,2,1},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward under Attack},
% ymajorticks=false,
ymin=-12, ymax=-6,
ytick style={color=darkslategray38}
]
\path [draw=crimson2143940, semithick]
(axis cs:8,-9.72811453318629)
--(axis cs:8,-8.42699545138932);

\path [draw=crimson2143940, semithick]
(axis cs:7,-7.81600700557414)
--(axis cs:7,-7.35134947663435);

\path [draw=crimson2143940, semithick]
(axis cs:6,-7.85031129785838)
--(axis cs:6,-7.22730331681351);

\path [draw=crimson2143940, semithick]
(axis cs:5,-7.74816758507533)
--(axis cs:5,-7.35132449806124);

\path [draw=crimson2143940, semithick]
(axis cs:4,-7.48605531168584)
--(axis cs:4,-7.18535328224699);

\path [draw=crimson2143940, semithick]
(axis cs:3,-7.471775830989)
--(axis cs:3,-7.02707135682938);

\path [draw=crimson2143940, semithick]
(axis cs:2,-7.44704154521608)
--(axis cs:2,-6.93731560419292);

\path [draw=crimson2143940, semithick]
(axis cs:1,-7.21375744708492)
--(axis cs:1,-6.92351157516262);

\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -9.72811453318629
7 -7.81600700557414
6 -7.85031129785838
5 -7.74816758507533
4 -7.48605531168584
3 -7.471775830989
2 -7.44704154521608
1 -7.21375744708492
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.42699545138932
7 -7.35134947663435
6 -7.22730331681351
5 -7.35132449806124
4 -7.18535328224699
3 -7.02707135682938
2 -6.93731560419292
1 -6.92351157516262
};
\addlegendentry{Non-adaptive Attack}
\path [draw=steelblue31119180, semithick]
(axis cs:8,-7.85229064855401)
--(axis cs:8,-7.61877578148759);

\path [draw=steelblue31119180, semithick]
(axis cs:7,-7.31897974387415)
--(axis cs:7,-6.95550111180641);

\path [draw=steelblue31119180, semithick]
(axis cs:6,-7.07201208862638)
--(axis cs:6,-6.81163812625616);

\path [draw=steelblue31119180, semithick]
(axis cs:5,-7.08014707805941)
--(axis cs:5,-6.77268600524634);

\path [draw=steelblue31119180, semithick]
(axis cs:4,-7.00351605996991)
--(axis cs:4,-6.73538723495224);

\path [draw=steelblue31119180, semithick]
(axis cs:3,-7.02044521210992)
--(axis cs:3,-6.71502448412944);

\path [draw=steelblue31119180, semithick]
(axis cs:2,-6.96882233537474)
--(axis cs:2,-6.70104715704392);

\path [draw=steelblue31119180, semithick]
(axis cs:1,-6.83782597600873)
--(axis cs:1,-6.63104822360289);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -7.85229064855401
7 -7.31897974387415
6 -7.07201208862638
5 -7.08014707805941
4 -7.00351605996991
3 -7.02044521210992
2 -6.96882233537474
1 -6.83782597600873
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -7.61877578148759
7 -6.95550111180641
6 -6.81163812625616
5 -6.77268600524634
4 -6.73538723495224
3 -6.71502448412944
2 -6.70104715704392
1 -6.63104822360289
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green01270, dashed, forget plot]
table {%
0.65 -9.24562131226271
8.35 -9.24562131226271
};
\addplot [semithick, crimson2143940, mark=x, mark size=2.5, mark options={solid}]
table {%
8 -9.0775549922878
7 -7.58367824110424
6 -7.53880730733594
5 -7.54974604156828
4 -7.33570429696642
3 -7.24942359390919
2 -7.1921785747045
1 -7.06863451112377
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
8 -7.7355332150208
7 -7.13724042784028
6 -6.94182510744127
5 -6.92641654165287
4 -6.86945164746108
3 -6.86773484811968
2 -6.83493474620933
1 -6.73443709980581
};
\addlegendentry{Non-adaptive Attack}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Ablation_K_sampleD_swap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Sample Size \(\displaystyle D\)},
% xmajorticks=false,
xmin=0.65, xmax=8.35,
xtick style={color=darkslategray38},
xtick={8,7,6,5,4,3,2,1},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward under Attack},
% ymajorticks=false,
ymin=-12, ymax=-6,
ytick style={color=darkslategray38}
]
\path [draw=crimson2143940, semithick]
(axis cs:8,-9.72811453318629)
--(axis cs:8,-8.42699545138932);

\path [draw=crimson2143940, semithick]
(axis cs:7,-7.81600700557414)
--(axis cs:7,-7.35134947663435);

\path [draw=crimson2143940, semithick]
(axis cs:6,-7.85031129785838)
--(axis cs:6,-7.22730331681351);

\path [draw=crimson2143940, semithick]
(axis cs:5,-7.74816758507533)
--(axis cs:5,-7.35132449806124);

\path [draw=crimson2143940, semithick]
(axis cs:4,-7.48605531168584)
--(axis cs:4,-7.18535328224699);

\path [draw=crimson2143940, semithick]
(axis cs:3,-7.471775830989)
--(axis cs:3,-7.02707135682938);

\path [draw=crimson2143940, semithick]
(axis cs:2,-7.44704154521608)
--(axis cs:2,-6.93731560419292);

\path [draw=crimson2143940, semithick]
(axis cs:1,-7.21375744708492)
--(axis cs:1,-6.92351157516262);

\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -9.72811453318629
7 -7.81600700557414
6 -7.85031129785838
5 -7.74816758507533
4 -7.48605531168584
3 -7.471775830989
2 -7.44704154521608
1 -7.21375744708492
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.42699545138932
7 -7.35134947663435
6 -7.22730331681351
5 -7.35132449806124
4 -7.18535328224699
3 -7.02707135682938
2 -6.93731560419292
1 -6.92351157516262
};
\addlegendentry{Non-adaptive Attack}
\path [draw=steelblue31119180, semithick]
(axis cs:8,-8.52991083185809)
--(axis cs:8,-8.10984133739983);

\path [draw=steelblue31119180, semithick]
(axis cs:7,-7.69357820656701)
--(axis cs:7,-7.25222389638503);

\path [draw=steelblue31119180, semithick]
(axis cs:6,-7.45921897060968)
--(axis cs:6,-7.16666709951414);

\path [draw=steelblue31119180, semithick]
(axis cs:5,-7.35276326373963)
--(axis cs:5,-7.01444188262423);

\path [draw=steelblue31119180, semithick]
(axis cs:4,-7.27235984777593)
--(axis cs:4,-6.99250298949043);

\path [draw=steelblue31119180, semithick]
(axis cs:3,-7.24005495922706)
--(axis cs:3,-6.91813949374572);

\path [draw=steelblue31119180, semithick]
(axis cs:2,-7.19082381368474)
--(axis cs:2,-6.90385277785024);

\path [draw=steelblue31119180, semithick]
(axis cs:1,-7.05490618911222)
--(axis cs:1,-6.8286575497105);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.52991083185809
7 -7.69357820656701
6 -7.45921897060968
5 -7.35276326373963
4 -7.27235984777593
3 -7.24005495922706
2 -7.19082381368474
1 -7.05490618911222
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.10984133739983
7 -7.25222389638503
6 -7.16666709951414
5 -7.01444188262423
4 -6.99250298949043
3 -6.91813949374572
2 -6.90385277785024
1 -6.8286575497105
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green01270, dashed, forget plot]
table {%
0.65 -9.24562131226271
8.35 -9.24562131226271
};
\addplot [semithick, crimson2143940, mark=x, mark size=2.5, mark options={solid}]
table {%
8 -9.0775549922878
7 -7.58367824110424
6 -7.53880730733594
5 -7.54974604156828
4 -7.33570429696642
3 -7.24942359390919
2 -7.1921785747045
1 -7.06863451112377
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
8 -8.31987608462896
7 -7.47290105147602
6 -7.31294303506191
5 -7.18360257318193
4 -7.13243141863318
3 -7.07909722648639
2 -7.04733829576749
1 -6.94178186941136
};
\addlegendentry{Non-adaptive Attack}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Ablation_k_2adv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Size \(\displaystyle k\)},
% xmajorticks=false,
xmin=0.6, xmax=9.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
% ymajorticks=false,
ymin=-12, ymax=-5.921281323553,
ytick style={color=darkslategray38}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-6.59783973870044)
--(axis cs:1,-7.0071927980605)
--(axis cs:2,-6.72688970455533)
--(axis cs:3,-6.62029947542658)
--(axis cs:4,-7.00323512405983)
--(axis cs:5,-6.95927351837719)
--(axis cs:6,-6.75759808545436)
--(axis cs:7,-6.51077553592448)
--(axis cs:8,-6.59921805067195)
--(axis cs:9,-6.83470780756119)
--(axis cs:9,-6.58696161670332)
--(axis cs:9,-6.58696161670332)
--(axis cs:8,-6.30947714856544)
--(axis cs:7,-6.36701242768733)
--(axis cs:6,-6.33262393916374)
--(axis cs:5,-6.14556300071715)
--(axis cs:4,-6.30969806788508)
--(axis cs:3,-6.29247015239239)
--(axis cs:2,-6.45339077905592)
--(axis cs:1,-6.59783973870044)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.68244055764541)
--(axis cs:1,-7.04729572572572)
--(axis cs:2,-6.83921086991393)
--(axis cs:3,-6.85366450766974)
--(axis cs:4,-7.15958292001317)
--(axis cs:5,-7.19288617713524)
--(axis cs:6,-7.1444769220135)
--(axis cs:7,-7.01043149906424)
--(axis cs:8,-7.10109415335005)
--(axis cs:9,-7.42123445029993)
--(axis cs:9,-7.21075853129977)
--(axis cs:9,-7.21075853129977)
--(axis cs:8,-6.89257832235377)
--(axis cs:7,-6.81333860008864)
--(axis cs:6,-6.83421944147124)
--(axis cs:5,-6.78054265825743)
--(axis cs:4,-6.71841804122908)
--(axis cs:3,-6.62321979247172)
--(axis cs:2,-6.63347963462225)
--(axis cs:1,-6.68244055764541)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.69727771867657)
--(axis cs:1,-7.13056044943666)
--(axis cs:2,-7.05648964808973)
--(axis cs:3,-7.73037223244322)
--(axis cs:4,-8.02165232443479)
--(axis cs:5,-8.04131848343492)
--(axis cs:6,-7.85526057275484)
--(axis cs:7,-7.83877393733835)
--(axis cs:8,-8.37576055620526)
--(axis cs:9,-8.47557689487488)
--(axis cs:9,-8.10887258725201)
--(axis cs:9,-8.10887258725201)
--(axis cs:8,-7.79890061391681)
--(axis cs:7,-7.47244168383737)
--(axis cs:6,-7.64864292530718)
--(axis cs:5,-7.64170943997633)
--(axis cs:4,-7.67422917429)
--(axis cs:3,-7.19963655913169)
--(axis cs:2,-6.82530273196134)
--(axis cs:1,-6.69727771867657)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.71948610091803)
--(axis cs:1,-7.15154788987751)
--(axis cs:2,-7.11739579643354)
--(axis cs:3,-7.92638387371537)
--(axis cs:4,-8.34355168691175)
--(axis cs:5,-8.14892552832822)
--(axis cs:6,-8.01931797959091)
--(axis cs:7,-8.03371079156682)
--(axis cs:8,-8.63524553988125)
--(axis cs:9,-8.59234024006521)
--(axis cs:9,-8.32385836235105)
--(axis cs:9,-8.32385836235105)
--(axis cs:8,-7.86265877164573)
--(axis cs:7,-7.64387468039364)
--(axis cs:6,-7.80747131987031)
--(axis cs:5,-7.76969068245778)
--(axis cs:4,-7.8855803217457)
--(axis cs:3,-7.39513674204925)
--(axis cs:2,-6.90513413806718)
--(axis cs:1,-6.71948610091803)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,-6.69536332469966)
--(axis cs:1,-7.12915128823936)
--(axis cs:2,-7.21036745629226)
--(axis cs:3,-9.00910061524039)
--(axis cs:4,-9.85397516130134)
--(axis cs:5,-9.52630721171358)
--(axis cs:6,-8.77569342090652)
--(axis cs:7,-9.25861483356248)
--(axis cs:8,-10.631196544)
--(axis cs:9,-10.2128533002522)
--(axis cs:9,-8.57537223560712)
--(axis cs:9,-8.57537223560712)
--(axis cs:8,-8.56736808001069)
--(axis cs:7,-8.128674224737)
--(axis cs:6,-8.33445629071456)
--(axis cs:5,-8.48344975005529)
--(axis cs:4,-8.36241639275077)
--(axis cs:3,-7.85347219651206)
--(axis cs:2,-6.91766990559479)
--(axis cs:1,-6.69536332469966)
--cycle;

\addplot [semithick, forestgreen4416044, mark=x, mark size=2.5, mark options={solid}]
table {%
1 -6.80251626838047
2 -6.59014024180563
3 -6.45638481390948
4 -6.65646659597246
5 -6.55241825954717
6 -6.54511101230905
7 -6.43889398180591
8 -6.45434759961869
9 -6.71083471213225
};
\addlegendentry{No Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.86486814168557
2 -6.73634525226809
3 -6.73844215007073
4 -6.93900048062112
5 -6.98671441769633
6 -6.98934818174237
7 -6.91188504957644
8 -6.99683623785191
9 -7.31599649079985
};
\addlegendentry{Non-adaptive Perm-Attack}
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.91391908405661
2 -6.94089619002554
3 -7.46500439578746
4 -7.8479407493624
5 -7.84151396170562
6 -7.75195174903101
7 -7.65560781058786
8 -8.08733058506104
9 -8.29222474106344
};
\addlegendentry{Non-adaptive Swap-Attack}
\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.93551699539777
2 -7.01126496725036
3 -7.66076030788231
4 -8.11456600432873
5 -7.959308105393
6 -7.91339464973061
7 -7.83879273598023
8 -8.24895215576349
9 -8.45809930120813
};
\addlegendentry{Non-adaptive Flip-Attack}
\addplot [semithick, crimson2143940, mark=square*, mark size=2.5, mark options={solid}]
table {%
1 -6.91225730646951
2 -7.06401868094352
3 -8.43128640587623
4 -9.10819577702605
5 -9.00487848088443
6 -8.55507485581054
7 -8.69364452914974
8 -9.59928231200537
9 -9.39411276792965
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0.65 -9.24562131226271
9.5 -9.24562131226271
};

\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Ablation_k_2adv_flip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Size \(\displaystyle k\)},
% xmajorticks=false,
xmin=0.6, xmax=9.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
% ymajorticks=false,
ymin=-12, ymax=-5.89452184515761,
ytick style={color=darkslategray38}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-6.59725692826848)
--(axis cs:1,-7.00772221764628)
--(axis cs:2,-6.72703819030445)
--(axis cs:3,-6.61108281420528)
--(axis cs:4,-7.00459910628744)
--(axis cs:5,-6.95807977214167)
--(axis cs:6,-6.85242196919513)
--(axis cs:7,-6.51152718405435)
--(axis cs:8,-6.60021849065186)
--(axis cs:9,-6.83660091460462)
--(axis cs:9,-6.58834130106681)
--(axis cs:9,-6.58834130106681)
--(axis cs:8,-6.30940437076207)
--(axis cs:7,-6.368159652468)
--(axis cs:6,-6.36764567882911)
--(axis cs:5,-6.14641630566658)
--(axis cs:4,-6.31052402044985)
--(axis cs:3,-6.29049144905539)
--(axis cs:2,-6.45385633206246)
--(axis cs:1,-6.59725692826848)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.71893670183613)
--(axis cs:1,-7.15237825898565)
--(axis cs:2,-7.11614141886504)
--(axis cs:3,-7.95371037124941)
--(axis cs:4,-8.35850313174672)
--(axis cs:5,-8.15990959480257)
--(axis cs:6,-8.06538309686395)
--(axis cs:7,-8.00361714553738)
--(axis cs:8,-8.60486628501684)
--(axis cs:9,-8.72232875214161)
--(axis cs:9,-8.30425201223095)
--(axis cs:9,-8.30425201223095)
--(axis cs:8,-7.84668600689626)
--(axis cs:7,-7.6010339100855)
--(axis cs:6,-7.70311023175398)
--(axis cs:5,-7.76639214597724)
--(axis cs:4,-7.85905920064772)
--(axis cs:3,-7.36986650652341)
--(axis cs:2,-6.9043084047152)
--(axis cs:1,-6.71893670183613)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,-6.69268374218522)
--(axis cs:1,-7.12888832077174)
--(axis cs:2,-7.21375744708492)
--(axis cs:3,-9.00720850141627)
--(axis cs:4,-9.83882373258998)
--(axis cs:5,-9.47944192960924)
--(axis cs:6,-11.1843055158459)
--(axis cs:7,-9.52022555865885)
--(axis cs:8,-10.7856836202518)
--(axis cs:9,-9.77916135867241)
--(axis cs:9,-8.5751547007356)
--(axis cs:9,-8.5751547007356)
--(axis cs:8,-8.6054332158859)
--(axis cs:7,-8.2307949635863)
--(axis cs:6,-8.08157367831481)
--(axis cs:5,-8.47469363219841)
--(axis cs:4,-8.34012895390048)
--(axis cs:3,-7.83624059927685)
--(axis cs:2,-6.92351157516262)
--(axis cs:1,-6.69268374218522)
--cycle;

\addplot [semithick, forestgreen4416044, mark=x, mark size=2.5, mark options={solid}]
table {%
1 -6.80248957295738
2 -6.59044726118346
3 -6.45078713163034
4 -6.65756156336865
5 -6.55224803890412
6 -6.61003382401212
7 -6.43984341826118
8 -6.45481143070696
9 -6.71247110783571
};
\addlegendentry{No Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.93565748041089
2 -7.01022491179012
3 -7.66178843888641
4 -8.10878116619722
5 -7.9631508703899
6 -7.88424666430897
7 -7.80232552781144
8 -8.22577614595655
9 -8.51329038218628
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=square*, mark size=2.5, mark options={solid}]
table {%
1 -6.91078603147848
2 -7.06863451112377
3 -8.42172455034656
4 -9.08947634324523
5 -8.97706778090383
6 -9.63293959708035
7 -8.87551026112258
8 -9.69555841806885
9 -9.177158029704
};
\addlegendentry{Adaptive Attack}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Ablation_k_2adv_permute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Size \(\displaystyle k\)},
% xmajorticks=false,
xmin=0.6, xmax=9.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
% ymajorticks=false,
ymin=-12, ymax=-5.89452184515761,
ytick style={color=darkslategray38}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-6.59725692826848)
--(axis cs:1,-7.00772221764628)
--(axis cs:2,-6.72703819030445)
--(axis cs:3,-6.61108281420528)
--(axis cs:4,-7.00459910628744)
--(axis cs:5,-6.95807977214167)
--(axis cs:6,-6.85242196919513)
--(axis cs:7,-6.51152718405435)
--(axis cs:8,-6.60021849065186)
--(axis cs:9,-6.83660091460462)
--(axis cs:9,-6.58834130106681)
--(axis cs:9,-6.58834130106681)
--(axis cs:8,-6.30940437076207)
--(axis cs:7,-6.368159652468)
--(axis cs:6,-6.36764567882911)
--(axis cs:5,-6.14641630566658)
--(axis cs:4,-6.31052402044985)
--(axis cs:3,-6.29049144905539)
--(axis cs:2,-6.45385633206246)
--(axis cs:1,-6.59725692826848)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.68300270367416)
--(axis cs:1,-7.0449346882212)
--(axis cs:2,-6.83782597600873)
--(axis cs:3,-6.85750623215844)
--(axis cs:4,-7.15938661084575)
--(axis cs:5,-7.19044926050868)
--(axis cs:6,-7.16879657267801)
--(axis cs:7,-6.97809511032827)
--(axis cs:8,-7.11605803334921)
--(axis cs:9,-7.41251327733446)
--(axis cs:9,-7.19048158811577)
--(axis cs:9,-7.19048158811577)
--(axis cs:8,-6.89258295365114)
--(axis cs:7,-6.81414469221058)
--(axis cs:6,-6.82530367760871)
--(axis cs:5,-6.78122423011365)
--(axis cs:4,-6.71488392315879)
--(axis cs:3,-6.61773502524016)
--(axis cs:2,-6.63104822360289)
--(axis cs:1,-6.68300270367416)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,-6.69268374218522)
--(axis cs:1,-7.12888832077174)
--(axis cs:2,-7.21375744708492)
--(axis cs:3,-9.00720850141627)
--(axis cs:4,-9.83882373258998)
--(axis cs:5,-9.47944192960924)
--(axis cs:6,-11.1843055158459)
--(axis cs:7,-9.52022555865885)
--(axis cs:8,-10.7856836202518)
--(axis cs:9,-9.77916135867241)
--(axis cs:9,-8.5751547007356)
--(axis cs:9,-8.5751547007356)
--(axis cs:8,-8.6054332158859)
--(axis cs:7,-8.2307949635863)
--(axis cs:6,-8.08157367831481)
--(axis cs:5,-8.47469363219841)
--(axis cs:4,-8.34012895390048)
--(axis cs:3,-7.83624059927685)
--(axis cs:2,-6.92351157516262)
--(axis cs:1,-6.69268374218522)
--cycle;

\addplot [semithick, forestgreen4416044, mark=x, mark size=2.5, mark options={solid}]
table {%
1 -6.80248957295738
2 -6.59044726118346
3 -6.45078713163034
4 -6.65756156336865
5 -6.55224803890412
6 -6.61003382401212
7 -6.43984341826118
8 -6.45481143070696
9 -6.71247110783571
};
\addlegendentry{No Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.86396869594768
2 -6.73443709980581
3 -6.7376206286993
4 -6.93713526700227
5 -6.98583674531117
6 -6.99705012514336
7 -6.89611990126942
8 -7.00432049350018
9 -7.30149743272511
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=square*, mark size=2.5, mark options={solid}]
table {%
1 -6.91078603147848
2 -7.06863451112377
3 -8.42172455034656
4 -9.08947634324523
5 -8.97706778090383
6 -9.63293959708035
7 -8.87551026112258
8 -9.69555841806885
9 -9.177158029704
};
\addlegendentry{Adaptive Attack}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Ablation_k_2adv_swap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Size \(\displaystyle k\)},
% xmajorticks=false,
xmin=0.6, xmax=9.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
% ymajorticks=false,
ymin=-12, ymax=-5.89452184515761,
ytick style={color=darkslategray38}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-6.59725692826848)
--(axis cs:1,-7.00772221764628)
--(axis cs:2,-6.72703819030445)
--(axis cs:3,-6.61108281420528)
--(axis cs:4,-7.00459910628744)
--(axis cs:5,-6.95807977214167)
--(axis cs:6,-6.85242196919513)
--(axis cs:7,-6.51152718405435)
--(axis cs:8,-6.60021849065186)
--(axis cs:9,-6.83660091460462)
--(axis cs:9,-6.58834130106681)
--(axis cs:9,-6.58834130106681)
--(axis cs:8,-6.30940437076207)
--(axis cs:7,-6.368159652468)
--(axis cs:6,-6.36764567882911)
--(axis cs:5,-6.14641630566658)
--(axis cs:4,-6.31052402044985)
--(axis cs:3,-6.29049144905539)
--(axis cs:2,-6.45385633206246)
--(axis cs:1,-6.59725692826848)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.6967546286053)
--(axis cs:1,-7.13164909946214)
--(axis cs:2,-7.05490618911222)
--(axis cs:3,-7.74451410251292)
--(axis cs:4,-8.0952188079039)
--(axis cs:5,-8.09601370555486)
--(axis cs:6,-7.96911404433906)
--(axis cs:7,-7.84527232731066)
--(axis cs:8,-8.56550803139107)
--(axis cs:9,-8.64630399131379)
--(axis cs:9,-8.04755754759041)
--(axis cs:9,-8.04755754759041)
--(axis cs:8,-7.7745533816743)
--(axis cs:7,-7.48689842807872)
--(axis cs:6,-7.52531205170722)
--(axis cs:5,-7.65744244910558)
--(axis cs:4,-7.64968040119552)
--(axis cs:3,-7.18674406942446)
--(axis cs:2,-6.8286575497105)
--(axis cs:1,-6.6967546286053)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,-6.69268374218522)
--(axis cs:1,-7.12888832077174)
--(axis cs:2,-7.21375744708492)
--(axis cs:3,-9.00720850141627)
--(axis cs:4,-9.83882373258998)
--(axis cs:5,-9.47944192960924)
--(axis cs:6,-11.1843055158459)
--(axis cs:7,-9.52022555865885)
--(axis cs:8,-10.7856836202518)
--(axis cs:9,-9.77916135867241)
--(axis cs:9,-8.5751547007356)
--(axis cs:9,-8.5751547007356)
--(axis cs:8,-8.6054332158859)
--(axis cs:7,-8.2307949635863)
--(axis cs:6,-8.08157367831481)
--(axis cs:5,-8.47469363219841)
--(axis cs:4,-8.34012895390048)
--(axis cs:3,-7.83624059927685)
--(axis cs:2,-6.92351157516262)
--(axis cs:1,-6.69268374218522)
--cycle;

\addplot [semithick, forestgreen4416044, mark=x, mark size=2.5, mark options={solid}]
table {%
1 -6.80248957295738
2 -6.59044726118346
3 -6.45078713163034
4 -6.65756156336865
5 -6.55224803890412
6 -6.61003382401212
7 -6.43984341826118
8 -6.45481143070696
9 -6.71247110783571
};
\addlegendentry{No Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.91420186403372
2 -6.94178186941136
3 -7.46562908596869
4 -7.87244960454971
5 -7.87672807733022
6 -7.74721304802314
7 -7.66608537769469
8 -8.17003070653268
9 -8.3469307694521
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=square*, mark size=2.5, mark options={solid}]
table {%
1 -6.91078603147848
2 -7.06863451112377
3 -8.42172455034656
4 -9.08947634324523
5 -8.97706778090383
6 -9.63293959708035
7 -8.87551026112258
8 -9.69555841806885
9 -9.177158029704
};
\addlegendentry{Adaptive Attack}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Attacker_Dist_adaptive.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,2.74375780840471);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,2.08063143484891);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,1.48938500469201);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.4500648402125);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,2.99917325928728);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,2.52488931148059);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,1.90610342499193);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40985975819437);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.35216496201073);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.21343708102598);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,2.653874062927);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,2.03877443644111)
--(axis cs:0.8,3.44874118036832);

\path [draw=black, semithick]
(axis cs:1.8,0.932569971338992)
--(axis cs:1.8,3.22869289835882);

\path [draw=black, semithick]
(axis cs:2.8,0.0407605691640502)
--(axis cs:2.8,2.93800944021997);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 2.03877443644111
1.8 0.932569971338992
2.8 0.0407605691640502
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.44874118036832
1.8 3.22869289835882
2.8 2.93800944021997
};
\path [draw=black, semithick]
(axis cs:0,3.34655849761189)
--(axis cs:0,3.5535711828131);

\path [draw=black, semithick]
(axis cs:1,2.50047030175051)
--(axis cs:1,3.49787621682405);

\path [draw=black, semithick]
(axis cs:2,1.73462471441415)
--(axis cs:2,3.31515390854703);

\path [draw=black, semithick]
(axis cs:3,0.568479023512618)
--(axis cs:3,3.24372782647124);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.34655849761189
1 2.50047030175051
2 1.73462471441415
3 0.568479023512618
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.5535711828131
1 3.49787621682405
2 3.31515390854703
3 3.24372782647124
};
\path [draw=black, semithick]
(axis cs:0.2,3.27311029544467)
--(axis cs:0.2,3.54660922094408);

\path [draw=black, semithick]
(axis cs:1.2,3.20976437687065)
--(axis cs:1.2,3.49456554715081);

\path [draw=black, semithick]
(axis cs:2.2,2.97023184045904)
--(axis cs:2.2,3.45664232159291);

\path [draw=black, semithick]
(axis cs:3.2,1.60816453726033)
--(axis cs:3.2,3.69958358859367);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27311029544467
1.2 3.20976437687065
2.2 2.97023184045904
3.2 1.60816453726033
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54660922094408
1.2 3.49456554715081
2.2 3.45664232159291
3.2 3.69958358859367
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 2.74375780840471
1.8 2.08063143484891
2.8 1.48938500469201
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.4500648402125
1 2.99917325928728
2 2.52488931148059
3 1.90610342499193
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40985975819437
1.2 3.35216496201073
2.2 3.21343708102598
3.2 2.653874062927
};
\addlegendentry{AME (Ours)}
% \addplot [semithick, red, dashed, forget plot]
% table {%
% -0.48 2.46209120815972
% 3.48 2.46209120815972
% };
% \addlegendentry{No Comm.}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Attacker_Dist_adaptive_rebuttal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
% ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,2.74375780840471);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,2.08063143484891);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,1.48938500469201);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.47081519427759);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,3.02617915219399);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,2.52230708270503);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,1.96444347247422);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40955273881654);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.35180531918795);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.21165870908405);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,2.65369477045974);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,2.03877443644111)
--(axis cs:0.8,3.44874118036832);

\path [draw=black, semithick]
(axis cs:1.8,0.932569971338992)
--(axis cs:1.8,3.22869289835882);

\path [draw=black, semithick]
(axis cs:2.8,0.0407605691640502)
--(axis cs:2.8,2.93800944021997);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 2.03877443644111
1.8 0.932569971338992
2.8 0.0407605691640502
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.44874118036832
1.8 3.22869289835882
2.8 2.93800944021997
};
\path [draw=black, semithick]
(axis cs:0,3.41752824485937)
--(axis cs:0,3.52410214369581);

\path [draw=black, semithick]
(axis cs:1,2.4956879614102)
--(axis cs:1,3.55667034297778);

\path [draw=black, semithick]
(axis cs:2,1.62526442104827)
--(axis cs:2,3.41934974436178);

\path [draw=black, semithick]
(axis cs:3,0.713021348009635)
--(axis cs:3,3.21586559693881);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.41752824485937
1 2.4956879614102
2 1.62526442104827
3 0.713021348009635
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.52410214369581
1 3.55667034297778
2 3.41934974436178
3 3.21586559693881
};
\path [draw=black, semithick]
(axis cs:0.2,3.27296180969555)
--(axis cs:0.2,3.54614366793754);

\path [draw=black, semithick]
(axis cs:1.2,3.20971457556152)
--(axis cs:1.2,3.49389606281439);

\path [draw=black, semithick]
(axis cs:2.2,2.96719558348545)
--(axis cs:2.2,3.45612183468264);

\path [draw=black, semithick]
(axis cs:3.2,1.61577309182837)
--(axis cs:3.2,3.69161644909111);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27296180969555
1.2 3.20971457556152
2.2 2.96719558348545
3.2 1.61577309182837
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54614366793754
1.2 3.49389606281439
2.2 3.45612183468264
3.2 3.69161644909111
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 2.74375780840471
1.8 2.08063143484891
2.8 1.48938500469201
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.47081519427759
1 3.02617915219399
2 2.52230708270503
3 1.96444347247422
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40955273881654
1.2 3.35180531918795
2.2 3.21165870908405
3.2 2.65369477045974
};
\addlegendentry{AME (Ours)}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 2.46209120815972
3.48 2.46209120815972
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Attacker_Dist_flip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,3.14737255002094);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,2.71399369105815);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,2.08030285437827);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.4500648402125);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,3.21284598463934);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,2.7996878157636);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,2.22517185195052);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40985975819437);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.36995294614631);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.24288030834742);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,2.76326187919382);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,2.91798357685843)
--(axis cs:0.8,3.37676152318345);

\path [draw=black, semithick]
(axis cs:1.8,2.07127851487178)
--(axis cs:1.8,3.35670886724451);

\path [draw=black, semithick]
(axis cs:2.8,0.840738584938843)
--(axis cs:2.8,3.3198671238177);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 2.91798357685843
1.8 2.07127851487178
2.8 0.840738584938843
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.37676152318345
1.8 3.35670886724451
2.8 3.3198671238177
};
\path [draw=black, semithick]
(axis cs:0,3.34655849761189)
--(axis cs:0,3.5535711828131);

\path [draw=black, semithick]
(axis cs:1,2.95409321709894)
--(axis cs:1,3.47159875217975);

\path [draw=black, semithick]
(axis cs:2,2.17498579264861)
--(axis cs:2,3.4243898388786);

\path [draw=black, semithick]
(axis cs:3,1.08494571153595)
--(axis cs:3,3.36539799236509);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.34655849761189
1 2.95409321709894
2 2.17498579264861
3 1.08494571153595
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.5535711828131
1 3.47159875217975
2 3.4243898388786
3 3.36539799236509
};
\path [draw=black, semithick]
(axis cs:0.2,3.27311029544467)
--(axis cs:0.2,3.54660922094408);

\path [draw=black, semithick]
(axis cs:1.2,3.23747547537105)
--(axis cs:1.2,3.50243041692157);

\path [draw=black, semithick]
(axis cs:2.2,3.02436330283669)
--(axis cs:2.2,3.46139731385816);

\path [draw=black, semithick]
(axis cs:3.2,1.90147406729153)
--(axis cs:3.2,3.62504969109611);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27311029544467
1.2 3.23747547537105
2.2 3.02436330283669
3.2 1.90147406729153
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54660922094408
1.2 3.50243041692157
2.2 3.46139731385816
3.2 3.62504969109611
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 3.14737255002094
1.8 2.71399369105815
2.8 2.08030285437827
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.4500648402125
1 3.21284598463934
2 2.7996878157636
3 2.22517185195052
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40985975819437
1.2 3.36995294614631
2.2 3.24288030834742
3.2 2.76326187919382
};
\addlegendentry{AME (Ours)}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 2.46209120815972
3.48 2.46209120815972
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Attacker_Dist_permute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,3.28434203029404);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,3.13748179722622);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,2.89991624715801);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.4500648402125);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,3.37014332286767);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,3.21814469906741);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,2.99655476173624);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40985975819437);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.39434917682172);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.35078436712512);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,3.26456770226101);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,3.15646236819114)
--(axis cs:0.8,3.41222169239693);

\path [draw=black, semithick]
(axis cs:1.8,2.90209896874265)
--(axis cs:1.8,3.37286462570979);

\path [draw=black, semithick]
(axis cs:2.8,2.43071301169277)
--(axis cs:2.8,3.36911948262325);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 3.15646236819114
1.8 2.90209896874265
2.8 2.43071301169277
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.41222169239693
1.8 3.37286462570979
2.8 3.36911948262325
};
\path [draw=black, semithick]
(axis cs:0,3.34655849761189)
--(axis cs:0,3.5535711828131);

\path [draw=black, semithick]
(axis cs:1,3.23976895231343)
--(axis cs:1,3.50051769342192);

\path [draw=black, semithick]
(axis cs:2,2.97143789149265)
--(axis cs:2,3.46485150664217);

\path [draw=black, semithick]
(axis cs:3,2.5556927509884)
--(axis cs:3,3.43741677248408);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.34655849761189
1 3.23976895231343
2 2.97143789149265
3 2.5556927509884
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.5535711828131
1 3.50051769342192
2 3.46485150664217
3 3.43741677248408
};
\path [draw=black, semithick]
(axis cs:0.2,3.27311029544467)
--(axis cs:0.2,3.54660922094408);

\path [draw=black, semithick]
(axis cs:1.2,3.27014195681272)
--(axis cs:1.2,3.51855639683071);

\path [draw=black, semithick]
(axis cs:2.2,3.21808978275711)
--(axis cs:2.2,3.48347895149312);

\path [draw=black, semithick]
(axis cs:3.2,3.06923114487888)
--(axis cs:3.2,3.45990425964315);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27311029544467
1.2 3.27014195681272
2.2 3.21808978275711
3.2 3.06923114487888
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54660922094408
1.2 3.51855639683071
2.2 3.48347895149312
3.2 3.45990425964315
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 3.28434203029404
1.8 3.13748179722622
2.8 2.89991624715801
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.4500648402125
1 3.37014332286767
2 3.21814469906741
3 2.99655476173624
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40985975819437
1.2 3.39434917682172
2.2 3.35078436712512
3.2 3.26456770226101
};
\addlegendentry{AME (Ours)}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 2.46209120815972
3.48 2.46209120815972
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_Attacker_Dist_swap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,3.17090483036452);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,2.78225879975945);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,2.21266128472267);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.4500648402125);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,3.23551278573123);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,2.8655802589046);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,2.34848948927625);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40985975819437);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.3759057670942);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.27030511472095);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,2.87237030776049);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,2.96320133653874)
--(axis cs:0.8,3.3786083241903);

\path [draw=black, semithick]
(axis cs:1.8,2.20534936625974)
--(axis cs:1.8,3.35916823325916);

\path [draw=black, semithick]
(axis cs:2.8,1.10016439246527)
--(axis cs:2.8,3.32515817698006);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 2.96320133653874
1.8 2.20534936625974
2.8 1.10016439246527
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.3786083241903
1.8 3.35916823325916
2.8 3.32515817698006
};
\path [draw=black, semithick]
(axis cs:0,3.34655849761189)
--(axis cs:0,3.5535711828131);

\path [draw=black, semithick]
(axis cs:1,2.99883402936828)
--(axis cs:1,3.47219154209418);

\path [draw=black, semithick]
(axis cs:2,2.30522409078178)
--(axis cs:2,3.42593642702742);

\path [draw=black, semithick]
(axis cs:3,1.32272432674797)
--(axis cs:3,3.37425465180452);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.34655849761189
1 2.99883402936828
2 2.30522409078178
3 1.32272432674797
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.5535711828131
1 3.47219154209418
2 3.42593642702742
3 3.37425465180452
};
\path [draw=black, semithick]
(axis cs:0.2,3.27311029544467)
--(axis cs:0.2,3.54660922094408);

\path [draw=black, semithick]
(axis cs:1.2,3.24390253407565)
--(axis cs:1.2,3.50790900011275);

\path [draw=black, semithick]
(axis cs:2.2,3.07441352795941)
--(axis cs:2.2,3.4661967014825);

\path [draw=black, semithick]
(axis cs:3.2,2.14792237417153)
--(axis cs:3.2,3.59681824134944);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27311029544467
1.2 3.24390253407565
2.2 3.07441352795941
3.2 2.14792237417153
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54660922094408
1.2 3.50790900011275
2.2 3.4661967014825
3.2 3.59681824134944
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 3.17090483036452
1.8 2.78225879975945
2.8 2.21266128472267
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.4500648402125
1 3.23551278573123
2 2.8655802589046
3 2.34848948927625
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40985975819437
1.2 3.3759057670942
2.2 3.27030511472095
3.2 2.87237030776049
};
\addlegendentry{AME (Ours)}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 2.46209120815972
3.48 2.46209120815972
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/MarketEnv/MarketEnv_comm_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.325, xmax=1.325,
xtick style={color=black},
xtick={0,1},
xticklabels={Communication,No Communication},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0.5,1.5,2.5},
yticklabels={-8,-7,-6}
]
\draw[draw=black,fill=tomato,line width=0.08pt] (axis cs:-0.25,0) rectangle (axis cs:0.25,1.85261747367);
\draw[draw=black,fill=deepskyblue,line width=0.08pt] (axis cs:0.75,0) rectangle (axis cs:1.25,0.962091208159715);
\path [draw=black, semithick]
(axis cs:0,1.75868214378157)
--(axis cs:0,1.94655280355844);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 1.75868214378157
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 1.94655280355844
};
\path [draw=black, semithick]
(axis cs:1,0.775513325279025)
--(axis cs:1,1.14866909104041);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
1 0.775513325279025
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
1 1.14866909104041
};
\end{axis}

\end{tikzpicture}


==> cmarl/figs/QMIX_adaptive.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none, at={(1,1)}, anchor=north east},
tick align=outside,
x grid style={white!80!black},
xtick style={color=white!15!black},
xmin=-0.37, xmax=3.37,
xtick={0,1,2,3},
xticklabels={No Attacker,C=1,C=2,C=3},
xtick pos = lower,
y grid style={white!80!black},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0},
ytick pos = left,
ylabel = {\textbf{Reward}}
]
\draw[draw=black,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0,88);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1,50);
\draw[draw=black,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2,28);
\draw[draw=black,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3,24);
\draw[draw=black,fill=color1] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,77);
\draw[draw=black,fill=color1] (axis cs:1,0) rectangle (axis cs:1.2,72);
\draw[draw=black,fill=color1] (axis cs:2,0) rectangle (axis cs:2.2,70);
\draw[draw=black,fill=color1] (axis cs:3,0) rectangle (axis cs:3.2,58);
\path [draw=black, semithick]
(axis cs:-0.1,87)
--(axis cs:-0.1,89);

\path [draw=black, semithick]
(axis cs:0.9,46)
--(axis cs:0.9,54);

\path [draw=black, semithick]
(axis cs:1.9,25)
--(axis cs:1.9,31);

\path [draw=black, semithick]
(axis cs:2.9,19)
--(axis cs:2.9,29);

\path [draw=black, semithick]
(axis cs:0.1,76)
--(axis cs:0.1,78);

\path [draw=black, semithick]
(axis cs:1.1,70)
--(axis cs:1.1,74);

\path [draw=black, semithick]
(axis cs:2.1,65)
--(axis cs:2.1,75);

\path [draw=black, semithick]
(axis cs:3.1,54)
--(axis cs:3.1,62);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.1 87
0.9 46
1.9 25
2.9 19
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.1 89
0.9 54
1.9 31
2.9 29
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.1 76
1.1 70
2.1 65
3.1 54
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.1 78
1.1 74
2.1 75
3.1 62
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.1 88
0.9 50
1.9 28
2.9 24
};
\addlegendentry{QMIX}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 77
1.1 72
2.1 70
3.1 58
};
\addlegendentry{QMIX+AME (ours)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/QMIX_non_adaptive.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none, at={(1,1)}, anchor=north east},
tick align=outside,
x grid style={white!80!black},
xtick style={color=white!15!black},
xmin=-0.37, xmax=3.37,
xtick={0,1,2,3},
xticklabels={No Attacker,C=1,C=2,C=3},
xtick pos = lower,
y grid style={white!80!black},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0},
ytick pos = left,
ylabel = {\textbf{Reward}}
]
\draw[draw=black,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0,88);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1,53);
\draw[draw=black,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2,49);
\draw[draw=black,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3,45);
\draw[draw=black,fill=color1] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,77);
\draw[draw=black,fill=color1] (axis cs:1,0) rectangle (axis cs:1.2,76);
\draw[draw=black,fill=color1] (axis cs:2,0) rectangle (axis cs:2.2,76);
\draw[draw=black,fill=color1] (axis cs:3,0) rectangle (axis cs:3.2,74);
\path [draw=black, semithick]
(axis cs:-0.1,87)
--(axis cs:-0.1,89);

\path [draw=black, semithick]
(axis cs:0.9,50)
--(axis cs:0.9,56);

\path [draw=black, semithick]
(axis cs:1.9,46)
--(axis cs:1.9,52);

\path [draw=black, semithick]
(axis cs:2.9,41)
--(axis cs:2.9,49);

\path [draw=black, semithick]
(axis cs:0.1,76)
--(axis cs:0.1,78);

\path [draw=black, semithick]
(axis cs:1.1,72)
--(axis cs:1.1,80);

\path [draw=black, semithick]
(axis cs:2.1,71)
--(axis cs:2.1,81);

\path [draw=black, semithick]
(axis cs:3.1,68)
--(axis cs:3.1,80);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.1 87
0.9 50
1.9 46
2.9 41
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.1 89
0.9 56
1.9 52
2.9 49
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.1 76
1.1 72
2.1 71
3.1 68
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.1 78
1.1 80
2.1 81
3.1 80
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.1 88
0.9 53
1.9 49
2.9 45
};
\addlegendentry{QMIX}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 77
1.1 76
2.1 76
3.1 74
};
\addlegendentry{QMIX+AME (ours)}
\end{axis}

\end{tikzpicture}


==> cmarl/figs/ablation_all.tex <==
\begin{tikzpicture}[scale=0.8]
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm,
    ]
        
        \input{figs/FoodCollector_Ablation_k_2adv_cont}
        \input{figs/FoodCollector_Ablation_k_2adv_dist}
        \input{figs/FoodCollector_Attacker_Cont}
        \input{figs/FoodCollector_Attacker_Dist}
        %\input{figs/subfig_cheetah}   
        %\nextgroupplot[ title = {$k=1$},
        %     legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
        %     \addplot {x};   \addlegendentry{$(x+0)^k$}%
        %     \addplot {x+1}; \addlegendentry{$(x+1)^k$}
        %     \addplot {x+2}; \addlegendentry{$(x+2)^k$}
        %     \addplot {x+3}; \addlegendentry{$(x+3)^k$}
       % \nextgroupplot[title = {$k=2$},]
            %\addplot {x^2};
            %\addplot {(x+1)^2};
            %\addplot {(x+2)^2};
            %\addplot {(x+3)^2};    
    \end{groupplot}
\end{tikzpicture}

==> cmarl/figs/comm_cont.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color1}{rgb}{0,0.749019607843137,1}

\begin{axis}[
axis line style={white!15!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.38, xmax=1.38,
xtick style={color=white!15!black},
xtick={0,1},
xtick pos = lower,
xticklabels={Communication,No Communication},
y grid style={white!80!black},
ylabel={Reward},
ymajorticks=true,
ymin=0, ymax=82.299,
ytick style={color=white!15!black},
ytick={0,10,20,30,40,50,60,70,80,90},
yticklabels={-100,-90,-80,-70,-60,-50,-40,-30,-20,},
ytick pos = left,
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:0.3,78.38);
% \addlegendimage{ybar,ybar legend,draw=black,fill=color0}
% \addlegendentry{Communication}

\draw[draw=black,fill=color1] (axis cs:0.7,0) rectangle (axis cs:1.3,40.14);
% \addlegendimage{ybar,ybar legend,draw=black,fill=color1}
% \addlegendentry{No Communication}

\addplot [semithick, black, dashed]
table {%
-0.38 9.4
1.38 9.4
};
\end{axis}

\end{tikzpicture}

==> cmarl/figs/comm_dist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color1}{rgb}{0,0.749019607843137,1}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.38, xmax=1.38,
xtick style={color=white!15!black},
xtick={0,1},
xtick pos = lower,
xticklabels={Communication,No Communication},
y grid style={white!80!black},
ylabel={Reward},
ymajorticks=true,
ytick pos = left,
ymin=0, ymax=90.8775,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:0.3,86.55);
% \addlegendimage{ybar,ybar legend,draw=black,fill=color0}
% \addlegendentry{Communication}

\draw[draw=black,fill=color1] (axis cs:0.7,0) rectangle (axis cs:1.3,28.12);
% \addlegendimage{ybar,ybar legend,draw=black,fill=color1}
% \addlegendentry{No Communication}

\addplot [semithick, black, dashed, forget plot]
table {%
-0.38 19.98
1.38 19.98
};
\end{axis}

\end{tikzpicture}

==> cmarl/figs/comm_dist_small.tex <==
% % This file was created with tikzplotlib v0.9.12.
% \begin{tikzpicture}[scale=0.48]

% \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
% \definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}
% \definecolor{color2}{rgb}{0,0.749019607843137,1}

% \begin{axis}[
% axis background/.style={fill=white},
% axis line style={black},
% tick align=outside,
% x grid style={white},
% xmajorticks=true,
% xmin=-0.38, xmax=1.38,
% xtick style={color=white!15!black},
% xtick pos = lower,
% xtick={0,1},
% xticklabels={\textbf{Communication},\textbf{No Communication}},
% y grid style={white},
% ylabel={Reward},
% ymajorticks=true,
% ymin=0, ymax=90.8775,
% ytick style={color=white!15!black},
% ytick pos = left,
% ytick={0,10, 20,30, 40,50, 60,70, 80,90, 100},
% yticklabels={-100,-90, -80,-70, -60,-50, -40,-30, -20, -10}
% ]
% \draw[draw=black,fill=color1] (axis cs:-0.3,0) rectangle (axis cs:0.3,86.55);
% %\addlegendimage{ybar,ybar legend,draw=black,fill=color1}
% %\addlegendentry{Communication}

% \draw[draw=black,fill=color2] (axis cs:0.7,0) rectangle (axis cs:1.3,28.12);
% %\addlegendimage{ybar,ybar legend,draw=black,fill=color2}
% %\addlegendentry{No Communication}

% \end{axis}

% \end{tikzpicture}



% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.48]

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color1}{rgb}{0,0.749019607843137,1}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.38, xmax=1.38,
xtick style={color=white!15!black},
xtick={0,1},
xtick pos = lower,
xticklabels={Communication,No Communication},
y grid style={white!80!black},
ytick pos = left,
ylabel={Reward},
ymajorticks=true,
ymin=0, ymax=90.8775,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:0.3,86.55);
%\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
%\addlegendentry{Communication}

\draw[draw=black,fill=color1] (axis cs:0.7,0) rectangle (axis cs:1.3,28.12);
%\addlegendimage{ybar,ybar legend,draw=black,fill=color1}
%\addlegendentry{No Communication}

\addplot [semithick, black, dashed, forget plot]
table {%
-0.38 19.98
1.38 19.98
};
\end{axis}

\end{tikzpicture}

==> cmarl/figs/dist_all.tex <==
\begin{tikzpicture}[scale=0.8]
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm,
    % xlabel={Episodes},
    % ylabel={Return}, 
    % x grid style={white!69.0196078431373!black},
    % xmajorgrids, 
    % y grid style={white!69.0196078431373!black},
    % ymajorgrids,
    ] 
        \nextgroupplot[ title = {$k=1$},
            \input{figs/dist_n}
        \nextgroupplot[title = {$k=2$},]
            \addplot {x^2};
            \addplot {(x+1)^2};
            \addplot {(x+2)^2};
            \addplot {(x+3)^2};    
    \end{groupplot}
\end{tikzpicture}

==> figs/Ablation_C_K.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},    
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Attackers \(\displaystyle C\)},
xmin=0.35, xmax=14.65,
xtick pos = lower,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Maximum Certified Ablation Size \(\displaystyle k\)},
ymin=0.35, ymax=14.65,
ytick style={color=black},
ytick pos = left,
ytick = {2,4,6,8,10,12,14}
]
\addplot [semithick, color0]
table {%
1 4
2 2
3 1
4 1
};
\addlegendentry{$N=10$ (10 Agents)}
\addplot [semithick, color1]
table {%
1 6
2 3
3 2
4 1
5 1
6 1
};
\addlegendentry{$N=15$ (15 Agents)}
\addplot [semithick, color2]
table {%
1 11
2 6
3 4
4 3
5 2
6 2
7 1
8 1
9 1
10 1
11 1
};
\addlegendentry{$N=25$ (25 Agents)}
\addplot [semithick, color3]
table {%
1 14
2 8
3 5
4 4
5 3
6 2
7 2
8 2
9 1
10 1
11 1
12 1
13 1
14 1
};
\addlegendentry{$N=30$ (30 Agents)}
\end{axis}

\end{tikzpicture}


==> figs/Ablation_N_C.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Agents \(\displaystyle N\)},
xmin=3.75, xmax=31.25,
xtick style={color=black},
xtick pos = lower,
y grid style={white!69.0196078431373!black},
ylabel={Maximum number of certifiable attackers \(\displaystyle C\)},
ymin=-0.7, ymax=14.7,
ytick style={color=black},
ytick pos = left,
ytick = {0, 2,4,6,8,10,12,14}
]
\addplot [semithick, color0]
table {%
5 1
6 2
7 2
8 3
9 3
10 4
11 4
12 5
13 5
14 6
15 6
16 7
17 7
18 8
19 8
20 9
21 9
22 10
23 10
24 11
25 11
26 12
27 12
28 13
29 13
30 14
};
\addlegendentry{Ablation Size $k=1$}
\addplot [semithick, color1]
table {%
5 0
6 1
7 1
8 1
9 2
10 2
11 2
12 3
13 3
14 3
15 3
16 4
17 4
18 4
19 5
20 5
21 5
22 5
23 6
24 6
25 6
26 7
27 7
28 7
29 8
30 8
};
\addlegendentry{Ablation Size $k=2$}
\addplot [semithick, color2]
table {%
5 0
6 0
7 0
8 0
9 0
10 1
11 1
12 1
13 1
14 1
15 1
16 2
17 2
18 2
19 2
20 2
21 2
22 3
23 3
24 3
25 3
26 3
27 3
28 4
29 4
30 4
};
\addlegendentry{Ablation Size $k=4$}
\addplot [semithick, color3]
table {%
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
};
\addlegendentry{Ablation Size $k=6$}
\end{axis}

\end{tikzpicture}


==> figs/Ablation_N_K.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Number of Agents \(\displaystyle N\)},
xmin=3.75, xmax=31.25,
xtick style={color=black},
xtick pos = lower,
y grid style={white!69.0196078431373!black},
ylabel={Maximum Certified Ablation Size \(\displaystyle k\)},
ymin=0.35, ymax=14.65,
ytick style={color=black},
ytick pos = left,
ytick = {2,4,6,8,10,12,14}
]
\addplot [semithick, color0]
table {%
5 1
6 2
7 2
8 3
9 3
10 4
11 4
12 5
13 5
14 6
15 6
16 7
17 7
18 8
19 8
20 9
21 9
22 10
23 10
24 11
25 11
26 12
27 12
28 13
29 13
30 14
};
\addlegendentry{$C=1$ (1 Attackers)}
\addplot [semithick, color1]
table {%
5 nan
6 1
7 1
8 1
9 2
10 2
11 2
12 3
13 3
14 3
15 3
16 4
17 4
18 4
19 5
20 5
21 5
22 5
23 6
24 6
25 6
26 7
27 7
28 7
29 8
30 8
};
\addlegendentry{$C=2$ (2 Attackers)}
\addplot [semithick, color2]
table {%
5 nan
6 nan
7 nan
8 1
9 1
10 1
11 1
12 2
13 2
14 2
15 2
16 2
17 3
18 3
19 3
20 3
21 3
22 4
23 4
24 4
25 4
26 4
27 5
28 5
29 5
30 5
};
\addlegendentry{$C=3$ (3 Attackers)}
\end{axis}

\end{tikzpicture}


==> figs/Attacker_Identification.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color2}{rgb}{0,0.749019607843137,1}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={black},
tick align=outside,
x grid style={white},
xmajorticks=true,
xmin=-0.79, xmax=7.79,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7},
xtick pos = lower,
xticklabels={Adv1, Adv2, B1, B2, B3, B4, B5, B6},
y grid style={white},
ylabel={Action Bias $\nu_j$},
ymajorticks=true,
ymin=0, ymax=0.007615881,
ytick style={color=white!15!black},
ytick pos = left
]
\draw[draw=black,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00725322);
\draw[draw=black,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.00712916);
\draw[draw=black,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00557617);
\draw[draw=black,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00553338);
\draw[draw=black,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00547642);
\draw[draw=black,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.00544767);
\draw[draw=black,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.00537401);
\draw[draw=black,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00537477);
\end{axis}

\end{tikzpicture}


==> figs/FoodCollector_Ablation_k_2adv_cont.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={Ablation Size \(\displaystyle k\)},
xmajorticks=true,
xmin=0.65, xmax=8.35,
xtick pos = lower,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Reward},
ymajorticks=true,
ytick pos = left,
ymin=-81.557, ymax=-19.363,
ytick style={color=white!15!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,-50.47)
--(axis cs:1,-52.97)
--(axis cs:2,-36.6)
--(axis cs:3,-32.26)
--(axis cs:4,-24.51)
--(axis cs:5,-24.2)
--(axis cs:6,-24.23)
--(axis cs:7,-30.22)
--(axis cs:8,-28.53)
--(axis cs:8,-27.05)
--(axis cs:8,-27.05)
--(axis cs:7,-28.18)
--(axis cs:6,-22.19)
--(axis cs:5,-22.94)
--(axis cs:4,-23.67)
--(axis cs:3,-29.64)
--(axis cs:2,-33.82)
--(axis cs:1,-50.47)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,-49.7)
--(axis cs:1,-54.96)
--(axis cs:2,-36.49)
--(axis cs:3,-37.7)
--(axis cs:4,-41.09)
--(axis cs:5,-39.42)
--(axis cs:6,-39.81)
--(axis cs:7,-43.51)
--(axis cs:8,-46.22)
--(axis cs:8,-38)
--(axis cs:8,-38)
--(axis cs:7,-37.13)
--(axis cs:6,-30.07)
--(axis cs:5,-29.68)
--(axis cs:4,-36.05)
--(axis cs:3,-31.9)
--(axis cs:2,-31.21)
--(axis cs:1,-49.7)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,-51.18)
--(axis cs:1,-59.4)
--(axis cs:2,-50.56)
--(axis cs:3,-50.98)
--(axis cs:4,-64.11)
--(axis cs:5,-69.01)
--(axis cs:6,-71.49)
--(axis cs:7,-78.73)
--(axis cs:8,-77.28)
--(axis cs:8,-71.82)
--(axis cs:8,-71.82)
--(axis cs:7,-76.55)
--(axis cs:6,-63.71)
--(axis cs:5,-62.47)
--(axis cs:4,-56.09)
--(axis cs:3,-43.18)
--(axis cs:2,-40.94)
--(axis cs:1,-51.18)
--cycle;

\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 -51.72
2 -35.21
3 -30.95
4 -24.09
5 -23.57
6 -23.21
7 -29.2
8 -27.79
};
\addlegendentry{No Attack}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 -52.33
2 -33.85
3 -34.8
4 -38.57
5 -34.55
6 -34.94
7 -40.32
8 -42.11
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}]
table {%
1 -55.29
2 -45.75
3 -47.08
4 -60.1
5 -65.74
6 -67.6
7 -77.64
8 -74.55
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, green!50!black, dashed]
table {%
0.75 -74.55
8.25 -74.55
};
\end{axis}

\end{tikzpicture}


==> figs/FoodCollector_Ablation_k_2adv_dist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.32,0.38)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={Ablation Size \(\displaystyle k\)},
xmajorticks=true,
xmin=0.65, xmax=8.35,
xtick style={color=white!15!black},
xtick pos = lower,
y grid style={white!80!black},
ylabel={Reward},
ymajorticks=true,
ytick pos = left,
ymin=-90, ymax=-9.632,
ytick style={color=white!15!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,-47.59)
--(axis cs:1,-49.41)
--(axis cs:2,-27.32)
--(axis cs:3,-22.21)
--(axis cs:4,-24.1)
--(axis cs:5,-15.56)
--(axis cs:6,-18.23)
--(axis cs:7,-18.34)
--(axis cs:8,-13.83)
--(axis cs:8,-13.07)
--(axis cs:8,-13.07)
--(axis cs:7,-17.26)
--(axis cs:6,-15.53)
--(axis cs:5,-14.3)
--(axis cs:4,-22.32)
--(axis cs:3,-19.91)
--(axis cs:2,-24.3)
--(axis cs:1,-47.59)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,-46.17)
--(axis cs:1,-51.73)
--(axis cs:2,-26.51)
--(axis cs:3,-24.99)
--(axis cs:4,-26.21)
--(axis cs:5,-35.98)
--(axis cs:6,-34.02)
--(axis cs:7,-40.93)
--(axis cs:8,-51.51)
--(axis cs:8,-44.63)
--(axis cs:8,-44.63)
--(axis cs:7,-36.67)
--(axis cs:6,-30.7)
--(axis cs:5,-32.5)
--(axis cs:4,-23.59)
--(axis cs:3,-18.59)
--(axis cs:2,-22.79)
--(axis cs:1,-46.17)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,-44.39)
--(axis cs:1,-52.61)
--(axis cs:2,-32.9)
--(axis cs:3,-67.19)
--(axis cs:4,-66.92)
--(axis cs:5,-68.79)
--(axis cs:6,-76.31)
--(axis cs:7,-79.92)
--(axis cs:8,-81.83)
--(axis cs:8,-76.37)
--(axis cs:8,-76.37)
--(axis cs:7,-77.74)
--(axis cs:6,-68.53)
--(axis cs:5,-62.25)
--(axis cs:4,-58.9)
--(axis cs:3,-59.39)
--(axis cs:2,-23.28)
--(axis cs:1,-44.39)
--cycle;

\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 -48.5
2 -25.81
3 -21.06
4 -23.21
5 -14.93
6 -16.88
7 -17.8
8 -13.45
};
\addlegendentry{No Attacker}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1 -48.95
2 -24.65
3 -21.79
4 -24.9
5 -34.24
6 -32.36
7 -38.8
8 -48.07
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid}]
table {%
1 -48.5
2 -28.09
3 -63.29
4 -62.91
5 -65.52
6 -72.42
7 -78.83
8 -79.1
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0.75 -79.1
8.75 -79.1
};
% \addlegendentry{Vanilla under Adaptive Attack}
\end{axis}
\node[above,green!50!black] at (3,0.1) {Vanilla under Adaptive Attack};

\end{tikzpicture}


==> figs/FoodCollector_Ablation_k_sample_cont.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{255,127,14}
%0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={Ablation Size},
%xmajorticks=false,
xmin=0.75, xmax=6.25,
xtick pos=left,
xtick style={color=white!15!black},
xtick={6,5,4,3,2,1},
xticklabels={1,9,15,21,25,28},
y grid style={white!80!black},
ylabel={Reward under Attack},
%ymajorticks=false,
ytick pos = left,
ymin=-76.514, ymax=-33.306,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:6,-43.81)
--(axis cs:6,-42.21);

\path [draw=color0, semithick]
(axis cs:5,-43.51)
--(axis cs:5,-38.05);

\path [draw=color0, semithick]
(axis cs:4,-47.55)
--(axis cs:4,-40.65);

\path [draw=color0, semithick]
(axis cs:3,-49.12)
--(axis cs:3,-38.12);

\path [draw=color0, semithick]
(axis cs:2,-45.24)
--(axis cs:2,-42.82);

\path [draw=color0, semithick]
(axis cs:1,-45.37)
--(axis cs:1,-40.53);

\path [draw=color1, semithick]
(axis cs:6,-39.7)
--(axis cs:6,-37.82);

\path [draw=color1, semithick]
(axis cs:5,-41.65)
--(axis cs:5,-35.27);

\path [draw=color1, semithick]
(axis cs:4,-45.1)
--(axis cs:4,-40.72);

\path [draw=color1, semithick]
(axis cs:3,-39.97)
--(axis cs:3,-35.57);

\path [draw=color1, semithick]
(axis cs:2,-42.57)
--(axis cs:2,-38.15);

\path [draw=color1, semithick]
(axis cs:1,-41.68)
--(axis cs:1,-37.44);

\addplot [semithick, color0, mark=square*, mark size=4.5, mark options={solid}]
table {%
6 -43.01
5 -40.78
4 -44.1
3 -43.62
2 -44.03
1 -42.95
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=4.5, mark options={solid}]
table {%
6 -38.76
5 -38.46
4 -42.91
3 -37.77
2 -40.36
1 -39.56
};
\addlegendentry{Non-adaptive Attack}

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -43.81
5 -43.51
4 -47.55
3 -49.12
2 -45.24
1 -45.37
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -42.21
5 -38.05
4 -40.65
3 -38.12
2 -42.82
1 -40.53
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -39.7
5 -41.65
4 -45.1
3 -39.97
2 -42.57
1 -41.68
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -37.82
5 -35.27
4 -40.72
3 -35.57
2 -38.15
1 -37.44
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0.75 -74.55
6.25 -74.55
};

\end{axis}

\end{tikzpicture}


==> figs/FoodCollector_Ablation_k_sample_dist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.4)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
x grid style={white!80!black},
xlabel={Ablation Sample Size \(\displaystyle D\)},
%xmajorticks=false,
xmin=0.75, xmax=6.25,
xtick style={color=white!15!black},
xtick pos = left, 
xtick={6,5,4,3,2,1},
xticklabels={1,9,15,21,25,28},
y grid style={white!80!black},
ylabel={Reward under Attack},
%ymajorticks=false,
ytick pos = left,
ymin=-90, ymax=-20,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:6,-49.86)
--(axis cs:6,-47.98);

\path [draw=color0, semithick]
(axis cs:5,-47.59)
--(axis cs:5,-41.21);

\path [draw=color0, semithick]
(axis cs:4,-52.48)
--(axis cs:4,-43.44);

\path [draw=color0, semithick]
(axis cs:3,-42.55)
--(axis cs:3,-35.95);

\path [draw=color0, semithick]
(axis cs:2,-36.79)
--(axis cs:2,-31.69);

\path [draw=color0, semithick]
(axis cs:1,-31.57)
--(axis cs:1,-25.93);

\path [draw=color1, semithick]
(axis cs:6,-30.24)
--(axis cs:6,-28.36);

\path [draw=color1, semithick]
(axis cs:5,-30.25)
--(axis cs:5,-23.87);

\path [draw=color1, semithick]
(axis cs:4,-30.18)
--(axis cs:4,-25.8);

\path [draw=color1, semithick]
(axis cs:3,-30.16)
--(axis cs:3,-25.76);

\path [draw=color1, semithick]
(axis cs:2,-26.17)
--(axis cs:2,-21.75);

\path [draw=color1, semithick]
(axis cs:1,-26.19)
--(axis cs:1,-21.95);

\addplot [semithick, color0, mark=square*, mark size=4.5, mark options={solid}]
table {%
6 -48.92
5 -44.4
4 -47.96
3 -39.25
2 -34.24
1 -28.75
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, color1, mark=*, mark size=4.5, mark options={solid}]
table {%
6 -29.3
5 -27.06
4 -27.99
3 -27.96
2 -23.96
1 -24.07
};
\addlegendentry{Non-adaptive Attack}

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -49.86
5 -47.59
4 -52.48
3 -42.55
2 -36.79
1 -31.57
};
%\addlegendentry{Adaptive Attack}
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -47.98
5 -41.21
4 -43.44
3 -35.95
2 -31.69
1 -25.93
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -30.24
5 -30.25
4 -30.18
3 -30.16
2 -26.17
1 -26.19
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 -28.36
5 -23.87
4 -25.8
3 -25.76
2 -21.75
1 -21.95
};
%\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0.75 -79.1
6.25 -79.1
};
% \addlegendentry{Vanilla under Adaptive Attack}

\end{axis}
\node[above,green!50!black] at (3,0.2) {Vanilla under Adaptive Attack};
\end{tikzpicture}

==> figs/FoodCollector_Attacker_Cont.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.48, xmax=3.48,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick pos = lower,
xticklabels={No Attacker, $C=1$, $C=2$, $C=3$},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ytick pos = left,
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0},
ylabel = {\textbf{Reward}},
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,72.21);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,50.22);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:1.9,25.45);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:2.9,24.94);
\draw[draw=black,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,68.74);
\draw[draw=black,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,42.74);
\draw[draw=black,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,41.4);
\draw[draw=black,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,24.09);
\draw[draw=black,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,64.79);
\draw[draw=black,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,60.52);
\draw[draw=black,fill=color2] (axis cs:2.1,0) rectangle (axis cs:2.3,54.25);
\draw[draw=black,fill=color2] (axis cs:3.1,0) rectangle (axis cs:3.3,49.08);
\path [draw=black, semithick]
(axis cs:-0.2,67.32)
--(axis cs:-0.2,77.1);

\path [draw=black, semithick]
(axis cs:0.8,46.77)
--(axis cs:0.8,53.67);

\path [draw=black, semithick]
(axis cs:1.8,23.46)
--(axis cs:1.8,27.44);

\path [draw=black, semithick]
(axis cs:2.8,19.41)
--(axis cs:2.8,30.47);

\path [draw=black, semithick]
(axis cs:0,67.93)
--(axis cs:0,69.55);

\path [draw=black, semithick]
(axis cs:1,39.73)
--(axis cs:1,45.75);

\path [draw=black, semithick]
(axis cs:2,40.59)
--(axis cs:2,42.21);

\path [draw=black, semithick]
(axis cs:3,23.2)
--(axis cs:3,24.98);

\path [draw=black, semithick]
(axis cs:0.2,63.98)
--(axis cs:0.2,65.6);

\path [draw=black, semithick]
(axis cs:1.2,57.51)
--(axis cs:1.2,63.53);

\path [draw=black, semithick]
(axis cs:2.2,53.44)
--(axis cs:2.2,55.06);

\path [draw=black, semithick]
(axis cs:3.2,48.19)
--(axis cs:3.2,49.97);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 67.32
0.8 46.77
1.8 23.46
2.8 19.41
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 77.1
0.8 53.67
1.8 27.44
2.8 30.47
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 67.93
1 39.73
2 40.59
3 23.2
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 69.55
1 45.75
2 42.21
3 24.98
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 63.98
1.2 57.51
2.2 53.44
3.2 48.19
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 65.6
1.2 63.53
2.2 55.06
3.2 49.97
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 72.21
0.8 50.22
1.8 25.45
2.8 24.94
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 68.74
1 42.74
2 41.4
3 24.09
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 64.79
1.2 60.52
2.2 54.25
3.2 49.08
};
\addlegendentry{\ours (Ours)}
% \addplot [semithick, red, dashed, forget plot]
% table {%
% -0.48 28.12
% 3.48 28.12
% };
% \end{axis}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 40.14
3.48 40.14
};
\end{axis}

\end{tikzpicture}


==> figs/FoodCollector_Attacker_Cont_Naive.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none, at={(1,1)}, anchor=north east},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.48, xmax=3.48,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick pos = lower,
xticklabels={No Attacker,$C=1$, $C=2$, $C=3$},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0},
ytick pos = left,
ylabel = {\textbf{Reward}},
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,72.21);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,61.52);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:1.9,60.25);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:2.9,54.54);
\draw[draw=black,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,68.74);
\draw[draw=black,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,57.02);
\draw[draw=black,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,52.6);
\draw[draw=black,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,51.62);
\draw[draw=black,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,64.79);
\draw[draw=black,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,63.21);
\draw[draw=black,fill=color2] (axis cs:2.1,0) rectangle (axis cs:2.3,63.31);
\draw[draw=black,fill=color2] (axis cs:3.1,0) rectangle (axis cs:3.3,61.89);
\path [draw=black, semithick]
(axis cs:-0.2,67.32)
--(axis cs:-0.2,77.1);

\path [draw=black, semithick]
(axis cs:0.8,57.69)
--(axis cs:0.8,65.35);

\path [draw=black, semithick]
(axis cs:1.8,55.95)
--(axis cs:1.8,64.55);

\path [draw=black, semithick]
(axis cs:2.8,48.69)
--(axis cs:2.8,60.39);

\path [draw=black, semithick]
(axis cs:0,67.93)
--(axis cs:0,69.55);

\path [draw=black, semithick]
(axis cs:1,51.28)
--(axis cs:1,62.76);

\path [draw=black, semithick]
(axis cs:2,49.47)
--(axis cs:2,55.73);

\path [draw=black, semithick]
(axis cs:3,48.89)
--(axis cs:3,54.35);

\path [draw=black, semithick]
(axis cs:0.2,63.98)
--(axis cs:0.2,65.6);

\path [draw=black, semithick]
(axis cs:1.2,57.47)
--(axis cs:1.2,68.95);

\path [draw=black, semithick]
(axis cs:2.2,60.18)
--(axis cs:2.2,66.44);

\path [draw=black, semithick]
(axis cs:3.2,59.16)
--(axis cs:3.2,64.62);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 67.32
0.8 57.69
1.8 55.95
2.8 48.69
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 77.1
0.8 65.35
1.8 64.55
2.8 60.39
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 67.93
1 51.28
2 49.47
3 48.89
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 69.55
1 62.76
2 55.73
3 54.35
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 63.98
1.2 57.47
2.2 60.18
3.2 59.16
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 65.6
1.2 68.95
2.2 66.44
3.2 64.62
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 72.21
0.8 61.52
1.8 60.25
2.8 54.54
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 68.74
1 57.02
2 52.6
3 51.62
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 64.79
1.2 63.21
2.2 63.31
3.2 61.89
};
\addlegendentry{\ours (Ours)}
% \addplot [semithick, red, dashed, forget plot]
% table {%
% -0.48 28.12
% 3.48 28.12
% };
% \end{axis}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 40.14
3.48 40.14
};
\end{axis}

\end{tikzpicture}


==> figs/FoodCollector_Attacker_Dist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.48, xmax=3.48,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick pos = lower,
xticklabels={No Attacker,$C=1$, $C=2$, $C=3$},
y grid style={white!80!black},
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
ytick pos = left,
ylabel = {\textbf{Reward}},
yticklabels={-100,-80,-60,-40,-20,0}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,86.55);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,42.87);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:1.9,20.9);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:2.9,19.31);
\draw[draw=black,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,77.53);
\draw[draw=black,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,19.74);
\draw[draw=black,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,12.05);
\draw[draw=black,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,7.98);
\draw[draw=black,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,74.19);
\draw[draw=black,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,71.66);
\draw[draw=black,fill=color2] (axis cs:2.1,0) rectangle (axis cs:2.3,71.39);
\draw[draw=black,fill=color2] (axis cs:3.1,0) rectangle (axis cs:3.3,46.57);
\path [draw=black, semithick]
(axis cs:-0.2,85.15)
--(axis cs:-0.2,87.95);

\path [draw=black, semithick]
(axis cs:0.8,41.16)
--(axis cs:0.8,44.58);

\path [draw=black, semithick]
(axis cs:1.8,16.76)
--(axis cs:1.8,25.04);

\path [draw=black, semithick]
(axis cs:2.8,15.82)
--(axis cs:2.8,22.8);

\path [draw=black, semithick]
(axis cs:0,76.72)
--(axis cs:0,78.34);

\path [draw=black, semithick]
(axis cs:1,16.73)
--(axis cs:1,22.75);

\path [draw=black, semithick]
(axis cs:2,11.24)
--(axis cs:2,12.86);

\path [draw=black, semithick]
(axis cs:3,7.09)
--(axis cs:3,8.87);

\path [draw=black, semithick]
(axis cs:0.2,73.38)
--(axis cs:0.2,75);

\path [draw=black, semithick]
(axis cs:1.2,68.65)
--(axis cs:1.2,74.67);

\path [draw=black, semithick]
(axis cs:2.2,70.58)
--(axis cs:2.2,72.2);

\path [draw=black, semithick]
(axis cs:3.2,45.68)
--(axis cs:3.2,47.46);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 85.15
0.8 41.16
1.8 16.76
2.8 15.82
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 87.95
0.8 44.58
1.8 25.04
2.8 22.8
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 76.72
1 16.73
2 11.24
3 7.09
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 78.34
1 22.75
2 12.86
3 8.87
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 73.38
1.2 68.65
2.2 70.58
3.2 45.68
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 75
1.2 74.67
2.2 72.2
3.2 47.46
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 86.55
0.8 42.87
1.8 20.9
2.8 19.31
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 77.53
1 19.74
2 12.05
3 7.98
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 74.19
1.2 71.66
2.2 71.39
3.2 46.57
};
\addlegendentry{\ours Ours}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 28.12
3.48 28.12
};
\end{axis}

\end{tikzpicture}


==> figs/FoodCollector_Attacker_Dist_naive.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none, at={(1,1)}, anchor=north east},
tick align=outside,
x grid style={white!80!black},
% xmajorticks=false,
xmin=-0.48, xmax=3.48,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick pos = lower,
xticklabels={No Attacker,$C=1$,$C=2$,$C=3$},
y grid style={white!80!black},
% ymajorticks=false,
ymin=0, ymax=100,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
ytick pos = left,
ylabel = {\textbf{Reward}},
yticklabels={-100,-80,-60,-40,-20,0}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:-0.1,86.55);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:0.9,60.98);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:1.9,51.93);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:2.9,44.03);
\draw[draw=black,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,77.53);
\draw[draw=black,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,27.92);
\draw[draw=black,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,17.15);
\draw[draw=black,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,16.89);
\draw[draw=black,fill=color2] (axis cs:0.1,0) rectangle (axis cs:0.3,74.19);
\draw[draw=black,fill=color2] (axis cs:1.1,0) rectangle (axis cs:1.3,75.66);
\draw[draw=black,fill=color2] (axis cs:2.1,0) rectangle (axis cs:2.3,74.39);
\draw[draw=black,fill=color2] (axis cs:3.1,0) rectangle (axis cs:3.3,76.57);
\path [draw=black, semithick]
(axis cs:-0.2,85.15)
--(axis cs:-0.2,87.95);

\path [draw=black, semithick]
(axis cs:0.8,59.27)
--(axis cs:0.8,62.69);

\path [draw=black, semithick]
(axis cs:1.8,47.79)
--(axis cs:1.8,56.07);

\path [draw=black, semithick]
(axis cs:2.8,40.54)
--(axis cs:2.8,47.52);

\path [draw=black, semithick]
(axis cs:0,76.72)
--(axis cs:0,78.34);

\path [draw=black, semithick]
(axis cs:1,22.91)
--(axis cs:1,32.93);

\path [draw=black, semithick]
(axis cs:2,10.65)
--(axis cs:2,23.65);

\path [draw=black, semithick]
(axis cs:3,10.7)
--(axis cs:3,23.08);

\path [draw=black, semithick]
(axis cs:0.2,73.38)
--(axis cs:0.2,75);

\path [draw=black, semithick]
(axis cs:1.2,70.65)
--(axis cs:1.2,80.67);

\path [draw=black, semithick]
(axis cs:2.2,67.89)
--(axis cs:2.2,80.89);

\path [draw=black, semithick]
(axis cs:3.2,70.38)
--(axis cs:3.2,82.76);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 85.15
0.8 59.27
1.8 47.79
2.8 40.54
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 87.95
0.8 62.69
1.8 56.07
2.8 47.52
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 76.72
1 22.91
2 10.65
3 10.7
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 78.34
1 32.93
2 23.65
3 23.08
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 73.38
1.2 70.65
2.2 67.89
3.2 70.38
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 75
1.2 80.67
2.2 80.89
3.2 82.76
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 86.55
0.8 60.98
1.8 51.93
2.8 44.03
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 77.53
1 27.92
2 17.15
3 16.89
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 74.19
1.2 75.66
2.2 74.39
3.2 76.57
};
\addlegendentry{\ours (Ours)}
% \addplot [semithick, red, dashed, forget plot]
% table {%
% -0.48 28.12
% 3.48 28.12
% };
\end{axis}

\end{tikzpicture}


==> figs/FoodCollector_Attacker_QMIX.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=both,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,1 Attacker,2 Attackers,3  Attackers},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0}
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,86.55);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,42.87);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,20.9);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,19.31);
\draw[draw=black,fill=gold] (axis cs:-0.1,0) rectangle (axis cs:0.1,88);
\draw[draw=black,fill=gold] (axis cs:0.9,0) rectangle (axis cs:1.1,50);
\draw[draw=black,fill=gold] (axis cs:1.9,0) rectangle (axis cs:2.1,32);
\draw[draw=black,fill=gold] (axis cs:2.9,0) rectangle (axis cs:3.1,24);
\draw[draw=black,fill=tomato] (axis cs:0.1,0) rectangle (axis cs:0.3,74.19);
\draw[draw=black,fill=tomato] (axis cs:1.1,0) rectangle (axis cs:1.3,71.66);
\draw[draw=black,fill=tomato] (axis cs:2.1,0) rectangle (axis cs:2.3,71.39);
\draw[draw=black,fill=tomato] (axis cs:3.1,0) rectangle (axis cs:3.3,46.57);
\path [draw=black, semithick]
(axis cs:-0.2,85.15)
--(axis cs:-0.2,87.95);

\path [draw=black, semithick]
(axis cs:0.8,41.16)
--(axis cs:0.8,44.58);

\path [draw=black, semithick]
(axis cs:1.8,16.76)
--(axis cs:1.8,25.04);

\path [draw=black, semithick]
(axis cs:2.8,15.82)
--(axis cs:2.8,22.8);

\path [draw=black, semithick]
(axis cs:0,87.19)
--(axis cs:0,88.81);

\path [draw=black, semithick]
(axis cs:1,46.99)
--(axis cs:1,53.01);

\path [draw=black, semithick]
(axis cs:2,31.19)
--(axis cs:2,32.81);

\path [draw=black, semithick]
(axis cs:3,23.11)
--(axis cs:3,24.89);

\path [draw=black, semithick]
(axis cs:0.2,73.08)
--(axis cs:0.2,75.3);

\path [draw=black, semithick]
(axis cs:1.2,69.8)
--(axis cs:1.2,73.52);

\path [draw=black, semithick]
(axis cs:2.2,70.34)
--(axis cs:2.2,72.44);

\path [draw=black, semithick]
(axis cs:3.2,45.05)
--(axis cs:3.2,48.09);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 85.15
0.8 41.16
1.8 16.76
2.8 15.82
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 87.95
0.8 44.58
1.8 25.04
2.8 22.8
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 87.19
1 46.99
2 31.19
3 23.11
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 88.81
1 53.01
2 32.81
3 24.89
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 73.08
1.2 69.8
2.2 70.34
3.2 45.05
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 75.3
1.2 73.52
2.2 72.44
3.2 48.09
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 86.55
0.8 42.87
1.8 20.9
2.8 19.31
};
\addlegendentry{Vanilla}
\addplot [semithick, orange, mark=x, mark size=3, mark options={solid}]
table {%
0 88
1 50
2 32
3 24
};
\addlegendentry{QMIX}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 74.19
1.2 71.66
2.2 71.39
3.2 46.57
};
\addlegendentry{AME (ours)}
\end{axis}

\end{tikzpicture}


==> figs/MNIST_Adaptive_Attacker_Precision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%tick pos=both,
x grid style={darkgray176},
xmin=-0.47, xmax=3.27,
xtick style={color=black},
xtick pos=lower,
xtick={0,1,2,3},
xticklabels={No Attacker,C=1,C=2,C=3},
y grid style={darkgray176},
ylabel={\large{Precision}},
ymin=0.75, ymax=0.99,
ytick style={color=black},
ytick pos=left
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9428);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.9182);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.8568);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.7796);
\draw[draw=black,fill=tomato] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9324);
\draw[draw=black,fill=tomato] (axis cs:0.9,0) rectangle (axis cs:1.1,0.9278);
\draw[draw=black,fill=tomato] (axis cs:1.9,0) rectangle (axis cs:2.1,0.9222);
\draw[draw=black,fill=tomato] (axis cs:2.9,0) rectangle (axis cs:3.1,0.9046);
\path [draw=black, semithick]
(axis cs:-0.2,0.937925576957219)
--(axis cs:-0.2,0.947674423042782);

\path [draw=black, semithick]
(axis cs:0.8,0.899096073701985)
--(axis cs:0.8,0.937303926298015);

\path [draw=black, semithick]
(axis cs:1.8,0.825800645168004)
--(axis cs:1.8,0.887799354831996);

\path [draw=black, semithick]
(axis cs:2.8,0.741329384640432)
--(axis cs:2.8,0.817870615359568);

\path [draw=black, semithick]
(axis cs:0,0.924460226703488)
--(axis cs:0,0.940339773296512);

\path [draw=black, semithick]
(axis cs:1,0.916338760974485)
--(axis cs:1,0.939261239025516);

\path [draw=black, semithick]
(axis cs:2,0.910226696362323)
--(axis cs:2,0.934173303637676);

\path [draw=black, semithick]
(axis cs:3,0.896077089698935)
--(axis cs:3,0.913122910301065);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.937925576957219
0.8 0.899096073701985
1.8 0.825800645168004
2.8 0.741329384640432
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.947674423042782
0.8 0.937303926298015
1.8 0.887799354831996
2.8 0.817870615359568
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.924460226703488
1 0.916338760974485
2 0.910226696362323
3 0.896077089698935
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.940339773296512
1 0.939261239025516
2 0.934173303637676
3 0.913122910301065
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9428
0.8 0.9182
1.8 0.8568
2.8 0.7796
};
\addlegendentry{without \ours}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9324
1 0.9278
2 0.9222
3 0.9046
};
\addlegendentry{with \ours (ours)}
\end{axis}

\end{tikzpicture}


==> figs/MNIST_Adaptive_Attacker_Recall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%tick pos=both,
x grid style={darkgray176},
xmin=-0.47, xmax=3.27,
xtick style={color=black},
xtick={0,1,2,3},
xtick pos=lower,
xticklabels={No Attacker,C=1,C=2,C=3},
y grid style={darkgray176},
ylabel={\large{Recall}},
ymin=0.4, ymax=1.05,
ytick style={color=black},
ytick pos=left
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9436);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.916);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.836);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.594);
\draw[draw=black,fill=tomato] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9306);
\draw[draw=black,fill=tomato] (axis cs:0.9,0) rectangle (axis cs:1.1,0.928);
\draw[draw=black,fill=tomato] (axis cs:1.9,0) rectangle (axis cs:2.1,0.9242);
\draw[draw=black,fill=tomato] (axis cs:2.9,0) rectangle (axis cs:3.1,0.9028);
\path [draw=black, semithick]
(axis cs:-0.2,0.938064658998761)
--(axis cs:-0.2,0.949135341001239);

\path [draw=black, semithick]
(axis cs:0.8,0.893550055679356)
--(axis cs:0.8,0.938449944320644);

\path [draw=black, semithick]
(axis cs:1.8,0.791909184629903)
--(axis cs:1.8,0.880090815370097);

\path [draw=black, semithick]
(axis cs:2.8,0.470452438308156)
--(axis cs:2.8,0.717547561691844);

\path [draw=black, semithick]
(axis cs:0,0.920933563221125)
--(axis cs:0,0.940266436778876);

\path [draw=black, semithick]
(axis cs:1,0.91633809621031)
--(axis cs:1,0.939661903789691);

\path [draw=black, semithick]
(axis cs:2,0.913685248457524)
--(axis cs:2,0.934714751542476);

\path [draw=black, semithick]
(axis cs:3,0.892247275233382)
--(axis cs:3,0.913352724766618);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.938064658998761
0.8 0.893550055679356
1.8 0.791909184629903
2.8 0.470452438308156
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.949135341001239
0.8 0.938449944320644
1.8 0.880090815370097
2.8 0.717547561691844
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.920933563221125
1 0.91633809621031
2 0.913685248457524
3 0.892247275233382
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.940266436778876
1 0.939661903789691
2 0.934714751542476
3 0.913352724766618
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9436
0.8 0.916
1.8 0.836
2.8 0.594
};
\addlegendentry{without \ours}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9306
1 0.928
2 0.9242
3 0.9028
};
\addlegendentry{with \ours (ours)}
\end{axis}

\end{tikzpicture}


==> figs/MNIST_Random_Attacker_Precision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%tick pos=both,
x grid style={darkgray176},
xmin=-0.47, xmax=3.27,
xtick style={color=black},
xtick pos=lower,
xtick={0,1,2,3},
xticklabels={No Attacker,C=2,C=4,C=6},
y grid style={darkgray176},
ylabel={\large{Precision}},
ymin=0.75, ymax=0.99,
ytick style={color=black},
ytick pos=left
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9428);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.944);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.914);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.834);
\draw[draw=black,fill=tomato] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9324);
\draw[draw=black,fill=tomato] (axis cs:0.9,0) rectangle (axis cs:1.1,0.93);
\draw[draw=black,fill=tomato] (axis cs:1.9,0) rectangle (axis cs:2.1,0.922);
\draw[draw=black,fill=tomato] (axis cs:2.9,0) rectangle (axis cs:3.1,0.9);
\path [draw=black, semithick]
(axis cs:-0.2,0.937925576957219)
--(axis cs:-0.2,0.947674423042782);

\path [draw=black, semithick]
(axis cs:0.8,0.939101020514434)
--(axis cs:0.8,0.948898979485566);

\path [draw=black, semithick]
(axis cs:1.8,0.899033370452904)
--(axis cs:1.8,0.928966629547096);

\path [draw=black, semithick]
(axis cs:2.8,0.786)
--(axis cs:2.8,0.882);

\path [draw=black, semithick]
(axis cs:0,0.924460226703488)
--(axis cs:0,0.940339773296512);

\path [draw=black, semithick]
(axis cs:1,0.921055728090001)
--(axis cs:1,0.938944271909999);

\path [draw=black, semithick]
(axis cs:2,0.904795349465915)
--(axis cs:2,0.939204650534085);

\path [draw=black, semithick]
(axis cs:3,0.891055728090001)
--(axis cs:3,0.908944271909999);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.937925576957219
0.8 0.939101020514434
1.8 0.899033370452904
2.8 0.786
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.947674423042782
0.8 0.948898979485566
1.8 0.928966629547096
2.8 0.882
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.924460226703488
1 0.921055728090001
2 0.904795349465915
3 0.891055728090001
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.940339773296512
1 0.938944271909999
2 0.939204650534085
3 0.908944271909999
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9428
0.8 0.944
1.8 0.914
2.8 0.834
};
\addlegendentry{without \ours}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9324
1 0.93
2 0.922
3 0.9
};
\addlegendentry{with \ours (ours)}
\end{axis}

\end{tikzpicture}


==> figs/MNIST_Random_Attacker_Recall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%tick pos=both,
x grid style={darkgray176},
xmin=-0.47, xmax=3.27,
xtick style={color=black},
xtick pos = lower,
xtick={0,1,2,3},
xticklabels={No Attacker,C=2,C=4,C=6},
y grid style={darkgray176},
ylabel={\large{Recall}},
ymin=0.75, ymax=0.99,
ytick style={color=black},
ytick pos=left,
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9436);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.944);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.914);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.794);
\draw[draw=black,fill=tomato] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9306);
\draw[draw=black,fill=tomato] (axis cs:0.9,0) rectangle (axis cs:1.1,0.932);
\draw[draw=black,fill=tomato] (axis cs:1.9,0) rectangle (axis cs:2.1,0.918);
\draw[draw=black,fill=tomato] (axis cs:2.9,0) rectangle (axis cs:3.1,0.894);
\path [draw=black, semithick]
(axis cs:-0.2,0.938064658998761)
--(axis cs:-0.2,0.949135341001239);

\path [draw=black, semithick]
(axis cs:0.8,0.939101020514434)
--(axis cs:0.8,0.948898979485566);

\path [draw=black, semithick]
(axis cs:1.8,0.899033370452904)
--(axis cs:1.8,0.928966629547096);

\path [draw=black, semithick]
(axis cs:2.8,0.715107668306736)
--(axis cs:2.8,0.872892331693264);

\path [draw=black, semithick]
(axis cs:0,0.920933563221125)
--(axis cs:0,0.940266436778876);

\path [draw=black, semithick]
(axis cs:1,0.924516685226452)
--(axis cs:1,0.939483314773548);

\path [draw=black, semithick]
(axis cs:2,0.897603921945629)
--(axis cs:2,0.938396078054371);

\path [draw=black, semithick]
(axis cs:3,0.882)
--(axis cs:3,0.906);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.938064658998761
0.8 0.939101020514434
1.8 0.899033370452904
2.8 0.715107668306736
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.949135341001239
0.8 0.948898979485566
1.8 0.928966629547096
2.8 0.872892331693264
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.920933563221125
1 0.924516685226452
2 0.897603921945629
3 0.882
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.940266436778876
1 0.939483314773548
2 0.938396078054371
3 0.906
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9436
0.8 0.944
1.8 0.914
2.8 0.794
};
\addlegendentry{without AME}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.9306
1 0.932
2 0.918
3 0.894
};
\addlegendentry{with AME (ours)}
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Ablation_K_sampleD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Ablation Sample Size \(\displaystyle D\)},
xmin=0.65, xmax=8.35,
xtick style={color=black},
xtick={8,7,6,5,4,3,2,1},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={darkgray176},
ylabel={Reward under Attack},
ymin=-12, ymax=-4,
ytick style={color=black}
]
\path [draw=crimson2143940, semithick]
(axis cs:8,-9.74059914597625)
--(axis cs:8,-8.40480946885644);

\path [draw=crimson2143940, semithick]
(axis cs:7,-7.82767881580901)
--(axis cs:7,-7.36011852029993);

\path [draw=crimson2143940, semithick]
(axis cs:6,-7.84636882641228)
--(axis cs:6,-7.23198591180835);

\path [draw=crimson2143940, semithick]
(axis cs:5,-7.74616133715478)
--(axis cs:5,-7.36050787953725);

\path [draw=crimson2143940, semithick]
(axis cs:4,-7.50347219631257)
--(axis cs:4,-7.1878295609426);

\path [draw=crimson2143940, semithick]
(axis cs:3,-7.46801121498131)
--(axis cs:3,-7.02703671201468);

\path [draw=crimson2143940, semithick]
(axis cs:2,-7.44726709902166)
--(axis cs:2,-6.93645933422067);

\path [draw=crimson2143940, semithick]
(axis cs:1,-7.21036745629226)
--(axis cs:1,-6.91766990559479);

\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -9.74059914597625
7 -7.82767881580901
6 -7.84636882641228
5 -7.74616133715478
4 -7.50347219631257
3 -7.46801121498131
2 -7.44726709902166
1 -7.21036745629226
};
\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.40480946885644
7 -7.36011852029993
6 -7.23198591180835
5 -7.36050787953725
4 -7.1878295609426
3 -7.02703671201468
2 -6.93645933422067
1 -6.91766990559479
};
\addplot [semithick, green01270, dashed]
table {%
0.65 -9.24562131226271
8.35 -9.24562131226271
};
\addplot [semithick, crimson2143940, mark=x, mark size=2.5, mark options={solid}]
table {%
8 -9.07270430741634
7 -7.59389866805447
6 -7.53917736911031
5 -7.55333460834601
4 -7.34565087862759
3 -7.24752396349799
2 -7.19186321662117
1 -7.06401868094352
};
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Ablation_K_sampleD_flip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Sample Size \(\displaystyle D\)},
% xmajorticks=false,
xmin=0.65, xmax=8.35,
xtick style={color=darkslategray38},
xtick={8,7,6,5,4,3,2,1},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward under Attack},
% ymajorticks=false,
ymin=-12, ymax=-6,
ytick style={color=darkslategray38}
]
\path [draw=crimson2143940, semithick]
(axis cs:8,-9.72811453318629)
--(axis cs:8,-8.42699545138932);

\path [draw=crimson2143940, semithick]
(axis cs:7,-7.81600700557414)
--(axis cs:7,-7.35134947663435);

\path [draw=crimson2143940, semithick]
(axis cs:6,-7.85031129785838)
--(axis cs:6,-7.22730331681351);

\path [draw=crimson2143940, semithick]
(axis cs:5,-7.74816758507533)
--(axis cs:5,-7.35132449806124);

\path [draw=crimson2143940, semithick]
(axis cs:4,-7.48605531168584)
--(axis cs:4,-7.18535328224699);

\path [draw=crimson2143940, semithick]
(axis cs:3,-7.471775830989)
--(axis cs:3,-7.02707135682938);

\path [draw=crimson2143940, semithick]
(axis cs:2,-7.44704154521608)
--(axis cs:2,-6.93731560419292);

\path [draw=crimson2143940, semithick]
(axis cs:1,-7.21375744708492)
--(axis cs:1,-6.92351157516262);

\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -9.72811453318629
7 -7.81600700557414
6 -7.85031129785838
5 -7.74816758507533
4 -7.48605531168584
3 -7.471775830989
2 -7.44704154521608
1 -7.21375744708492
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.42699545138932
7 -7.35134947663435
6 -7.22730331681351
5 -7.35132449806124
4 -7.18535328224699
3 -7.02707135682938
2 -6.93731560419292
1 -6.92351157516262
};
\addlegendentry{Non-adaptive Attack}
\path [draw=steelblue31119180, semithick]
(axis cs:8,-8.68643874122685)
--(axis cs:8,-8.26772524936037);

\path [draw=steelblue31119180, semithick]
(axis cs:7,-7.81311539796956)
--(axis cs:7,-7.36672639801593);

\path [draw=steelblue31119180, semithick]
(axis cs:6,-7.56888837568572)
--(axis cs:6,-7.2749334045036);

\path [draw=steelblue31119180, semithick]
(axis cs:5,-7.45504935521018)
--(axis cs:5,-7.12146063984903);

\path [draw=steelblue31119180, semithick]
(axis cs:4,-7.36666044192515)
--(axis cs:4,-7.08456020126113);

\path [draw=steelblue31119180, semithick]
(axis cs:3,-7.3279605377408)
--(axis cs:3,-7.00260596954752);

\path [draw=steelblue31119180, semithick]
(axis cs:2,-7.26578291854533)
--(axis cs:2,-6.98837936916136);

\path [draw=steelblue31119180, semithick]
(axis cs:1,-7.11614141886504)
--(axis cs:1,-6.9043084047152);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.68643874122685
7 -7.81311539796956
6 -7.56888837568572
5 -7.45504935521018
4 -7.36666044192515
3 -7.3279605377408
2 -7.26578291854533
1 -7.11614141886504
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.26772524936037
7 -7.36672639801593
6 -7.2749334045036
5 -7.12146063984903
4 -7.08456020126113
3 -7.00260596954752
2 -6.98837936916136
1 -6.9043084047152
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green01270, dashed, forget plot]
table {%
0.65 -9.24562131226271
8.35 -9.24562131226271
};
\addplot [semithick, crimson2143940, mark=x, mark size=2.5, mark options={solid}]
table {%
8 -9.0775549922878
7 -7.58367824110424
6 -7.53880730733594
5 -7.54974604156828
4 -7.33570429696642
3 -7.24942359390919
2 -7.1921785747045
1 -7.06863451112377
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
8 -8.47708199529361
7 -7.58992089799275
6 -7.42191089009466
5 -7.2882549975296
4 -7.22561032159314
3 -7.16528325364416
2 -7.12708114385335
1 -7.01022491179012
};
\addlegendentry{Non-adaptive Attack}
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Ablation_K_sampleD_permute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Sample Size \(\displaystyle D\)},
% xmajorticks=false,
xmin=0.65, xmax=8.35,
xtick style={color=darkslategray38},
xtick={8,7,6,5,4,3,2,1},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward under Attack},
% ymajorticks=false,
ymin=-12, ymax=-6,
ytick style={color=darkslategray38}
]
\path [draw=crimson2143940, semithick]
(axis cs:8,-9.72811453318629)
--(axis cs:8,-8.42699545138932);

\path [draw=crimson2143940, semithick]
(axis cs:7,-7.81600700557414)
--(axis cs:7,-7.35134947663435);

\path [draw=crimson2143940, semithick]
(axis cs:6,-7.85031129785838)
--(axis cs:6,-7.22730331681351);

\path [draw=crimson2143940, semithick]
(axis cs:5,-7.74816758507533)
--(axis cs:5,-7.35132449806124);

\path [draw=crimson2143940, semithick]
(axis cs:4,-7.48605531168584)
--(axis cs:4,-7.18535328224699);

\path [draw=crimson2143940, semithick]
(axis cs:3,-7.471775830989)
--(axis cs:3,-7.02707135682938);

\path [draw=crimson2143940, semithick]
(axis cs:2,-7.44704154521608)
--(axis cs:2,-6.93731560419292);

\path [draw=crimson2143940, semithick]
(axis cs:1,-7.21375744708492)
--(axis cs:1,-6.92351157516262);

\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -9.72811453318629
7 -7.81600700557414
6 -7.85031129785838
5 -7.74816758507533
4 -7.48605531168584
3 -7.471775830989
2 -7.44704154521608
1 -7.21375744708492
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.42699545138932
7 -7.35134947663435
6 -7.22730331681351
5 -7.35132449806124
4 -7.18535328224699
3 -7.02707135682938
2 -6.93731560419292
1 -6.92351157516262
};
\addlegendentry{Non-adaptive Attack}
\path [draw=steelblue31119180, semithick]
(axis cs:8,-7.85229064855401)
--(axis cs:8,-7.61877578148759);

\path [draw=steelblue31119180, semithick]
(axis cs:7,-7.31897974387415)
--(axis cs:7,-6.95550111180641);

\path [draw=steelblue31119180, semithick]
(axis cs:6,-7.07201208862638)
--(axis cs:6,-6.81163812625616);

\path [draw=steelblue31119180, semithick]
(axis cs:5,-7.08014707805941)
--(axis cs:5,-6.77268600524634);

\path [draw=steelblue31119180, semithick]
(axis cs:4,-7.00351605996991)
--(axis cs:4,-6.73538723495224);

\path [draw=steelblue31119180, semithick]
(axis cs:3,-7.02044521210992)
--(axis cs:3,-6.71502448412944);

\path [draw=steelblue31119180, semithick]
(axis cs:2,-6.96882233537474)
--(axis cs:2,-6.70104715704392);

\path [draw=steelblue31119180, semithick]
(axis cs:1,-6.83782597600873)
--(axis cs:1,-6.63104822360289);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -7.85229064855401
7 -7.31897974387415
6 -7.07201208862638
5 -7.08014707805941
4 -7.00351605996991
3 -7.02044521210992
2 -6.96882233537474
1 -6.83782597600873
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -7.61877578148759
7 -6.95550111180641
6 -6.81163812625616
5 -6.77268600524634
4 -6.73538723495224
3 -6.71502448412944
2 -6.70104715704392
1 -6.63104822360289
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green01270, dashed, forget plot]
table {%
0.65 -9.24562131226271
8.35 -9.24562131226271
};
\addplot [semithick, crimson2143940, mark=x, mark size=2.5, mark options={solid}]
table {%
8 -9.0775549922878
7 -7.58367824110424
6 -7.53880730733594
5 -7.54974604156828
4 -7.33570429696642
3 -7.24942359390919
2 -7.1921785747045
1 -7.06863451112377
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
8 -7.7355332150208
7 -7.13724042784028
6 -6.94182510744127
5 -6.92641654165287
4 -6.86945164746108
3 -6.86773484811968
2 -6.83493474620933
1 -6.73443709980581
};
\addlegendentry{Non-adaptive Attack}
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Ablation_K_sampleD_swap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Sample Size \(\displaystyle D\)},
% xmajorticks=false,
xmin=0.65, xmax=8.35,
xtick style={color=darkslategray38},
xtick={8,7,6,5,4,3,2,1},
xticklabels={1,6,11,16,21,26,31,36},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward under Attack},
% ymajorticks=false,
ymin=-12, ymax=-6,
ytick style={color=darkslategray38}
]
\path [draw=crimson2143940, semithick]
(axis cs:8,-9.72811453318629)
--(axis cs:8,-8.42699545138932);

\path [draw=crimson2143940, semithick]
(axis cs:7,-7.81600700557414)
--(axis cs:7,-7.35134947663435);

\path [draw=crimson2143940, semithick]
(axis cs:6,-7.85031129785838)
--(axis cs:6,-7.22730331681351);

\path [draw=crimson2143940, semithick]
(axis cs:5,-7.74816758507533)
--(axis cs:5,-7.35132449806124);

\path [draw=crimson2143940, semithick]
(axis cs:4,-7.48605531168584)
--(axis cs:4,-7.18535328224699);

\path [draw=crimson2143940, semithick]
(axis cs:3,-7.471775830989)
--(axis cs:3,-7.02707135682938);

\path [draw=crimson2143940, semithick]
(axis cs:2,-7.44704154521608)
--(axis cs:2,-6.93731560419292);

\path [draw=crimson2143940, semithick]
(axis cs:1,-7.21375744708492)
--(axis cs:1,-6.92351157516262);

\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -9.72811453318629
7 -7.81600700557414
6 -7.85031129785838
5 -7.74816758507533
4 -7.48605531168584
3 -7.471775830989
2 -7.44704154521608
1 -7.21375744708492
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.42699545138932
7 -7.35134947663435
6 -7.22730331681351
5 -7.35132449806124
4 -7.18535328224699
3 -7.02707135682938
2 -6.93731560419292
1 -6.92351157516262
};
\addlegendentry{Non-adaptive Attack}
\path [draw=steelblue31119180, semithick]
(axis cs:8,-8.52991083185809)
--(axis cs:8,-8.10984133739983);

\path [draw=steelblue31119180, semithick]
(axis cs:7,-7.69357820656701)
--(axis cs:7,-7.25222389638503);

\path [draw=steelblue31119180, semithick]
(axis cs:6,-7.45921897060968)
--(axis cs:6,-7.16666709951414);

\path [draw=steelblue31119180, semithick]
(axis cs:5,-7.35276326373963)
--(axis cs:5,-7.01444188262423);

\path [draw=steelblue31119180, semithick]
(axis cs:4,-7.27235984777593)
--(axis cs:4,-6.99250298949043);

\path [draw=steelblue31119180, semithick]
(axis cs:3,-7.24005495922706)
--(axis cs:3,-6.91813949374572);

\path [draw=steelblue31119180, semithick]
(axis cs:2,-7.19082381368474)
--(axis cs:2,-6.90385277785024);

\path [draw=steelblue31119180, semithick]
(axis cs:1,-7.05490618911222)
--(axis cs:1,-6.8286575497105);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.52991083185809
7 -7.69357820656701
6 -7.45921897060968
5 -7.35276326373963
4 -7.27235984777593
3 -7.24005495922706
2 -7.19082381368474
1 -7.05490618911222
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
8 -8.10984133739983
7 -7.25222389638503
6 -7.16666709951414
5 -7.01444188262423
4 -6.99250298949043
3 -6.91813949374572
2 -6.90385277785024
1 -6.8286575497105
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, green01270, dashed, forget plot]
table {%
0.65 -9.24562131226271
8.35 -9.24562131226271
};
\addplot [semithick, crimson2143940, mark=x, mark size=2.5, mark options={solid}]
table {%
8 -9.0775549922878
7 -7.58367824110424
6 -7.53880730733594
5 -7.54974604156828
4 -7.33570429696642
3 -7.24942359390919
2 -7.1921785747045
1 -7.06863451112377
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
8 -8.31987608462896
7 -7.47290105147602
6 -7.31294303506191
5 -7.18360257318193
4 -7.13243141863318
3 -7.07909722648639
2 -7.04733829576749
1 -6.94178186941136
};
\addlegendentry{Non-adaptive Attack}
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Ablation_k_2adv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Size \(\displaystyle k\)},
% xmajorticks=false,
xmin=0.6, xmax=9.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
% ymajorticks=false,
ymin=-12, ymax=-5.921281323553,
ytick style={color=darkslategray38}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-6.59783973870044)
--(axis cs:1,-7.0071927980605)
--(axis cs:2,-6.72688970455533)
--(axis cs:3,-6.62029947542658)
--(axis cs:4,-7.00323512405983)
--(axis cs:5,-6.95927351837719)
--(axis cs:6,-6.75759808545436)
--(axis cs:7,-6.51077553592448)
--(axis cs:8,-6.59921805067195)
--(axis cs:9,-6.83470780756119)
--(axis cs:9,-6.58696161670332)
--(axis cs:9,-6.58696161670332)
--(axis cs:8,-6.30947714856544)
--(axis cs:7,-6.36701242768733)
--(axis cs:6,-6.33262393916374)
--(axis cs:5,-6.14556300071715)
--(axis cs:4,-6.30969806788508)
--(axis cs:3,-6.29247015239239)
--(axis cs:2,-6.45339077905592)
--(axis cs:1,-6.59783973870044)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.68244055764541)
--(axis cs:1,-7.04729572572572)
--(axis cs:2,-6.83921086991393)
--(axis cs:3,-6.85366450766974)
--(axis cs:4,-7.15958292001317)
--(axis cs:5,-7.19288617713524)
--(axis cs:6,-7.1444769220135)
--(axis cs:7,-7.01043149906424)
--(axis cs:8,-7.10109415335005)
--(axis cs:9,-7.42123445029993)
--(axis cs:9,-7.21075853129977)
--(axis cs:9,-7.21075853129977)
--(axis cs:8,-6.89257832235377)
--(axis cs:7,-6.81333860008864)
--(axis cs:6,-6.83421944147124)
--(axis cs:5,-6.78054265825743)
--(axis cs:4,-6.71841804122908)
--(axis cs:3,-6.62321979247172)
--(axis cs:2,-6.63347963462225)
--(axis cs:1,-6.68244055764541)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.69727771867657)
--(axis cs:1,-7.13056044943666)
--(axis cs:2,-7.05648964808973)
--(axis cs:3,-7.73037223244322)
--(axis cs:4,-8.02165232443479)
--(axis cs:5,-8.04131848343492)
--(axis cs:6,-7.85526057275484)
--(axis cs:7,-7.83877393733835)
--(axis cs:8,-8.37576055620526)
--(axis cs:9,-8.47557689487488)
--(axis cs:9,-8.10887258725201)
--(axis cs:9,-8.10887258725201)
--(axis cs:8,-7.79890061391681)
--(axis cs:7,-7.47244168383737)
--(axis cs:6,-7.64864292530718)
--(axis cs:5,-7.64170943997633)
--(axis cs:4,-7.67422917429)
--(axis cs:3,-7.19963655913169)
--(axis cs:2,-6.82530273196134)
--(axis cs:1,-6.69727771867657)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.71948610091803)
--(axis cs:1,-7.15154788987751)
--(axis cs:2,-7.11739579643354)
--(axis cs:3,-7.92638387371537)
--(axis cs:4,-8.34355168691175)
--(axis cs:5,-8.14892552832822)
--(axis cs:6,-8.01931797959091)
--(axis cs:7,-8.03371079156682)
--(axis cs:8,-8.63524553988125)
--(axis cs:9,-8.59234024006521)
--(axis cs:9,-8.32385836235105)
--(axis cs:9,-8.32385836235105)
--(axis cs:8,-7.86265877164573)
--(axis cs:7,-7.64387468039364)
--(axis cs:6,-7.80747131987031)
--(axis cs:5,-7.76969068245778)
--(axis cs:4,-7.8855803217457)
--(axis cs:3,-7.39513674204925)
--(axis cs:2,-6.90513413806718)
--(axis cs:1,-6.71948610091803)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,-6.69536332469966)
--(axis cs:1,-7.12915128823936)
--(axis cs:2,-7.21036745629226)
--(axis cs:3,-9.00910061524039)
--(axis cs:4,-9.85397516130134)
--(axis cs:5,-9.52630721171358)
--(axis cs:6,-8.77569342090652)
--(axis cs:7,-9.25861483356248)
--(axis cs:8,-10.631196544)
--(axis cs:9,-10.2128533002522)
--(axis cs:9,-8.57537223560712)
--(axis cs:9,-8.57537223560712)
--(axis cs:8,-8.56736808001069)
--(axis cs:7,-8.128674224737)
--(axis cs:6,-8.33445629071456)
--(axis cs:5,-8.48344975005529)
--(axis cs:4,-8.36241639275077)
--(axis cs:3,-7.85347219651206)
--(axis cs:2,-6.91766990559479)
--(axis cs:1,-6.69536332469966)
--cycle;

\addplot [semithick, forestgreen4416044, mark=x, mark size=2.5, mark options={solid}]
table {%
1 -6.80251626838047
2 -6.59014024180563
3 -6.45638481390948
4 -6.65646659597246
5 -6.55241825954717
6 -6.54511101230905
7 -6.43889398180591
8 -6.45434759961869
9 -6.71083471213225
};
\addlegendentry{No Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.86486814168557
2 -6.73634525226809
3 -6.73844215007073
4 -6.93900048062112
5 -6.98671441769633
6 -6.98934818174237
7 -6.91188504957644
8 -6.99683623785191
9 -7.31599649079985
};
\addlegendentry{Non-adaptive Perm-Attack}
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.91391908405661
2 -6.94089619002554
3 -7.46500439578746
4 -7.8479407493624
5 -7.84151396170562
6 -7.75195174903101
7 -7.65560781058786
8 -8.08733058506104
9 -8.29222474106344
};
\addlegendentry{Non-adaptive Swap-Attack}
\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.93551699539777
2 -7.01126496725036
3 -7.66076030788231
4 -8.11456600432873
5 -7.959308105393
6 -7.91339464973061
7 -7.83879273598023
8 -8.24895215576349
9 -8.45809930120813
};
\addlegendentry{Non-adaptive Flip-Attack}
\addplot [semithick, crimson2143940, mark=square*, mark size=2.5, mark options={solid}]
table {%
1 -6.91225730646951
2 -7.06401868094352
3 -8.43128640587623
4 -9.10819577702605
5 -9.00487848088443
6 -8.55507485581054
7 -8.69364452914974
8 -9.59928231200537
9 -9.39411276792965
};
\addlegendentry{Adaptive Attack}
\addplot [semithick, green!50!black, dashed, forget plot]
table {%
0.65 -9.24562131226271
9.5 -9.24562131226271
};

\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Ablation_k_2adv_flip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Size \(\displaystyle k\)},
% xmajorticks=false,
xmin=0.6, xmax=9.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
% ymajorticks=false,
ymin=-12, ymax=-5.89452184515761,
ytick style={color=darkslategray38}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-6.59725692826848)
--(axis cs:1,-7.00772221764628)
--(axis cs:2,-6.72703819030445)
--(axis cs:3,-6.61108281420528)
--(axis cs:4,-7.00459910628744)
--(axis cs:5,-6.95807977214167)
--(axis cs:6,-6.85242196919513)
--(axis cs:7,-6.51152718405435)
--(axis cs:8,-6.60021849065186)
--(axis cs:9,-6.83660091460462)
--(axis cs:9,-6.58834130106681)
--(axis cs:9,-6.58834130106681)
--(axis cs:8,-6.30940437076207)
--(axis cs:7,-6.368159652468)
--(axis cs:6,-6.36764567882911)
--(axis cs:5,-6.14641630566658)
--(axis cs:4,-6.31052402044985)
--(axis cs:3,-6.29049144905539)
--(axis cs:2,-6.45385633206246)
--(axis cs:1,-6.59725692826848)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.71893670183613)
--(axis cs:1,-7.15237825898565)
--(axis cs:2,-7.11614141886504)
--(axis cs:3,-7.95371037124941)
--(axis cs:4,-8.35850313174672)
--(axis cs:5,-8.15990959480257)
--(axis cs:6,-8.06538309686395)
--(axis cs:7,-8.00361714553738)
--(axis cs:8,-8.60486628501684)
--(axis cs:9,-8.72232875214161)
--(axis cs:9,-8.30425201223095)
--(axis cs:9,-8.30425201223095)
--(axis cs:8,-7.84668600689626)
--(axis cs:7,-7.6010339100855)
--(axis cs:6,-7.70311023175398)
--(axis cs:5,-7.76639214597724)
--(axis cs:4,-7.85905920064772)
--(axis cs:3,-7.36986650652341)
--(axis cs:2,-6.9043084047152)
--(axis cs:1,-6.71893670183613)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,-6.69268374218522)
--(axis cs:1,-7.12888832077174)
--(axis cs:2,-7.21375744708492)
--(axis cs:3,-9.00720850141627)
--(axis cs:4,-9.83882373258998)
--(axis cs:5,-9.47944192960924)
--(axis cs:6,-11.1843055158459)
--(axis cs:7,-9.52022555865885)
--(axis cs:8,-10.7856836202518)
--(axis cs:9,-9.77916135867241)
--(axis cs:9,-8.5751547007356)
--(axis cs:9,-8.5751547007356)
--(axis cs:8,-8.6054332158859)
--(axis cs:7,-8.2307949635863)
--(axis cs:6,-8.08157367831481)
--(axis cs:5,-8.47469363219841)
--(axis cs:4,-8.34012895390048)
--(axis cs:3,-7.83624059927685)
--(axis cs:2,-6.92351157516262)
--(axis cs:1,-6.69268374218522)
--cycle;

\addplot [semithick, forestgreen4416044, mark=x, mark size=2.5, mark options={solid}]
table {%
1 -6.80248957295738
2 -6.59044726118346
3 -6.45078713163034
4 -6.65756156336865
5 -6.55224803890412
6 -6.61003382401212
7 -6.43984341826118
8 -6.45481143070696
9 -6.71247110783571
};
\addlegendentry{No Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.93565748041089
2 -7.01022491179012
3 -7.66178843888641
4 -8.10878116619722
5 -7.9631508703899
6 -7.88424666430897
7 -7.80232552781144
8 -8.22577614595655
9 -8.51329038218628
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=square*, mark size=2.5, mark options={solid}]
table {%
1 -6.91078603147848
2 -7.06863451112377
3 -8.42172455034656
4 -9.08947634324523
5 -8.97706778090383
6 -9.63293959708035
7 -8.87551026112258
8 -9.69555841806885
9 -9.177158029704
};
\addlegendentry{Adaptive Attack}
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Ablation_k_2adv_permute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Size \(\displaystyle k\)},
% xmajorticks=false,
xmin=0.6, xmax=9.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
% ymajorticks=false,
ymin=-12, ymax=-5.89452184515761,
ytick style={color=darkslategray38}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-6.59725692826848)
--(axis cs:1,-7.00772221764628)
--(axis cs:2,-6.72703819030445)
--(axis cs:3,-6.61108281420528)
--(axis cs:4,-7.00459910628744)
--(axis cs:5,-6.95807977214167)
--(axis cs:6,-6.85242196919513)
--(axis cs:7,-6.51152718405435)
--(axis cs:8,-6.60021849065186)
--(axis cs:9,-6.83660091460462)
--(axis cs:9,-6.58834130106681)
--(axis cs:9,-6.58834130106681)
--(axis cs:8,-6.30940437076207)
--(axis cs:7,-6.368159652468)
--(axis cs:6,-6.36764567882911)
--(axis cs:5,-6.14641630566658)
--(axis cs:4,-6.31052402044985)
--(axis cs:3,-6.29049144905539)
--(axis cs:2,-6.45385633206246)
--(axis cs:1,-6.59725692826848)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.68300270367416)
--(axis cs:1,-7.0449346882212)
--(axis cs:2,-6.83782597600873)
--(axis cs:3,-6.85750623215844)
--(axis cs:4,-7.15938661084575)
--(axis cs:5,-7.19044926050868)
--(axis cs:6,-7.16879657267801)
--(axis cs:7,-6.97809511032827)
--(axis cs:8,-7.11605803334921)
--(axis cs:9,-7.41251327733446)
--(axis cs:9,-7.19048158811577)
--(axis cs:9,-7.19048158811577)
--(axis cs:8,-6.89258295365114)
--(axis cs:7,-6.81414469221058)
--(axis cs:6,-6.82530367760871)
--(axis cs:5,-6.78122423011365)
--(axis cs:4,-6.71488392315879)
--(axis cs:3,-6.61773502524016)
--(axis cs:2,-6.63104822360289)
--(axis cs:1,-6.68300270367416)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,-6.69268374218522)
--(axis cs:1,-7.12888832077174)
--(axis cs:2,-7.21375744708492)
--(axis cs:3,-9.00720850141627)
--(axis cs:4,-9.83882373258998)
--(axis cs:5,-9.47944192960924)
--(axis cs:6,-11.1843055158459)
--(axis cs:7,-9.52022555865885)
--(axis cs:8,-10.7856836202518)
--(axis cs:9,-9.77916135867241)
--(axis cs:9,-8.5751547007356)
--(axis cs:9,-8.5751547007356)
--(axis cs:8,-8.6054332158859)
--(axis cs:7,-8.2307949635863)
--(axis cs:6,-8.08157367831481)
--(axis cs:5,-8.47469363219841)
--(axis cs:4,-8.34012895390048)
--(axis cs:3,-7.83624059927685)
--(axis cs:2,-6.92351157516262)
--(axis cs:1,-6.69268374218522)
--cycle;

\addplot [semithick, forestgreen4416044, mark=x, mark size=2.5, mark options={solid}]
table {%
1 -6.80248957295738
2 -6.59044726118346
3 -6.45078713163034
4 -6.65756156336865
5 -6.55224803890412
6 -6.61003382401212
7 -6.43984341826118
8 -6.45481143070696
9 -6.71247110783571
};
\addlegendentry{No Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.86396869594768
2 -6.73443709980581
3 -6.7376206286993
4 -6.93713526700227
5 -6.98583674531117
6 -6.99705012514336
7 -6.89611990126942
8 -7.00432049350018
9 -7.30149743272511
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=square*, mark size=2.5, mark options={solid}]
table {%
1 -6.91078603147848
2 -7.06863451112377
3 -8.42172455034656
4 -9.08947634324523
5 -8.97706778090383
6 -9.63293959708035
7 -8.87551026112258
8 -9.69555841806885
9 -9.177158029704
};
\addlegendentry{Adaptive Attack}
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Ablation_k_2adv_swap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={darkslategray38},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Ablation Size \(\displaystyle k\)},
% xmajorticks=false,
xmin=0.6, xmax=9.4,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Reward},
% ymajorticks=false,
ymin=-12, ymax=-5.89452184515761,
ytick style={color=darkslategray38}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,-6.59725692826848)
--(axis cs:1,-7.00772221764628)
--(axis cs:2,-6.72703819030445)
--(axis cs:3,-6.61108281420528)
--(axis cs:4,-7.00459910628744)
--(axis cs:5,-6.95807977214167)
--(axis cs:6,-6.85242196919513)
--(axis cs:7,-6.51152718405435)
--(axis cs:8,-6.60021849065186)
--(axis cs:9,-6.83660091460462)
--(axis cs:9,-6.58834130106681)
--(axis cs:9,-6.58834130106681)
--(axis cs:8,-6.30940437076207)
--(axis cs:7,-6.368159652468)
--(axis cs:6,-6.36764567882911)
--(axis cs:5,-6.14641630566658)
--(axis cs:4,-6.31052402044985)
--(axis cs:3,-6.29049144905539)
--(axis cs:2,-6.45385633206246)
--(axis cs:1,-6.59725692826848)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,-6.6967546286053)
--(axis cs:1,-7.13164909946214)
--(axis cs:2,-7.05490618911222)
--(axis cs:3,-7.74451410251292)
--(axis cs:4,-8.0952188079039)
--(axis cs:5,-8.09601370555486)
--(axis cs:6,-7.96911404433906)
--(axis cs:7,-7.84527232731066)
--(axis cs:8,-8.56550803139107)
--(axis cs:9,-8.64630399131379)
--(axis cs:9,-8.04755754759041)
--(axis cs:9,-8.04755754759041)
--(axis cs:8,-7.7745533816743)
--(axis cs:7,-7.48689842807872)
--(axis cs:6,-7.52531205170722)
--(axis cs:5,-7.65744244910558)
--(axis cs:4,-7.64968040119552)
--(axis cs:3,-7.18674406942446)
--(axis cs:2,-6.8286575497105)
--(axis cs:1,-6.6967546286053)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,-6.69268374218522)
--(axis cs:1,-7.12888832077174)
--(axis cs:2,-7.21375744708492)
--(axis cs:3,-9.00720850141627)
--(axis cs:4,-9.83882373258998)
--(axis cs:5,-9.47944192960924)
--(axis cs:6,-11.1843055158459)
--(axis cs:7,-9.52022555865885)
--(axis cs:8,-10.7856836202518)
--(axis cs:9,-9.77916135867241)
--(axis cs:9,-8.5751547007356)
--(axis cs:9,-8.5751547007356)
--(axis cs:8,-8.6054332158859)
--(axis cs:7,-8.2307949635863)
--(axis cs:6,-8.08157367831481)
--(axis cs:5,-8.47469363219841)
--(axis cs:4,-8.34012895390048)
--(axis cs:3,-7.83624059927685)
--(axis cs:2,-6.92351157516262)
--(axis cs:1,-6.69268374218522)
--cycle;

\addplot [semithick, forestgreen4416044, mark=x, mark size=2.5, mark options={solid}]
table {%
1 -6.80248957295738
2 -6.59044726118346
3 -6.45078713163034
4 -6.65756156336865
5 -6.55224803890412
6 -6.61003382401212
7 -6.43984341826118
8 -6.45481143070696
9 -6.71247110783571
};
\addlegendentry{No Attack}
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid}]
table {%
1 -6.91420186403372
2 -6.94178186941136
3 -7.46562908596869
4 -7.87244960454971
5 -7.87672807733022
6 -7.74721304802314
7 -7.66608537769469
8 -8.17003070653268
9 -8.3469307694521
};
\addlegendentry{Non-adaptive Attack}
\addplot [semithick, crimson2143940, mark=square*, mark size=2.5, mark options={solid}]
table {%
1 -6.91078603147848
2 -7.06863451112377
3 -8.42172455034656
4 -9.08947634324523
5 -8.97706778090383
6 -9.63293959708035
7 -8.87551026112258
8 -9.69555841806885
9 -9.177158029704
};
\addlegendentry{Adaptive Attack}
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Attacker_Dist_adaptive.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,2.74375780840471);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,2.08063143484891);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,1.48938500469201);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.4500648402125);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,2.99917325928728);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,2.52488931148059);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,1.90610342499193);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40985975819437);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.35216496201073);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.21343708102598);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,2.653874062927);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,2.03877443644111)
--(axis cs:0.8,3.44874118036832);

\path [draw=black, semithick]
(axis cs:1.8,0.932569971338992)
--(axis cs:1.8,3.22869289835882);

\path [draw=black, semithick]
(axis cs:2.8,0.0407605691640502)
--(axis cs:2.8,2.93800944021997);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 2.03877443644111
1.8 0.932569971338992
2.8 0.0407605691640502
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.44874118036832
1.8 3.22869289835882
2.8 2.93800944021997
};
\path [draw=black, semithick]
(axis cs:0,3.34655849761189)
--(axis cs:0,3.5535711828131);

\path [draw=black, semithick]
(axis cs:1,2.50047030175051)
--(axis cs:1,3.49787621682405);

\path [draw=black, semithick]
(axis cs:2,1.73462471441415)
--(axis cs:2,3.31515390854703);

\path [draw=black, semithick]
(axis cs:3,0.568479023512618)
--(axis cs:3,3.24372782647124);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.34655849761189
1 2.50047030175051
2 1.73462471441415
3 0.568479023512618
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.5535711828131
1 3.49787621682405
2 3.31515390854703
3 3.24372782647124
};
\path [draw=black, semithick]
(axis cs:0.2,3.27311029544467)
--(axis cs:0.2,3.54660922094408);

\path [draw=black, semithick]
(axis cs:1.2,3.20976437687065)
--(axis cs:1.2,3.49456554715081);

\path [draw=black, semithick]
(axis cs:2.2,2.97023184045904)
--(axis cs:2.2,3.45664232159291);

\path [draw=black, semithick]
(axis cs:3.2,1.60816453726033)
--(axis cs:3.2,3.69958358859367);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27311029544467
1.2 3.20976437687065
2.2 2.97023184045904
3.2 1.60816453726033
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54660922094408
1.2 3.49456554715081
2.2 3.45664232159291
3.2 3.69958358859367
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 2.74375780840471
1.8 2.08063143484891
2.8 1.48938500469201
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.4500648402125
1 2.99917325928728
2 2.52488931148059
3 1.90610342499193
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40985975819437
1.2 3.35216496201073
2.2 3.21343708102598
3.2 2.653874062927
};
\addlegendentry{AME (Ours)}
% \addplot [semithick, red, dashed, forget plot]
% table {%
% -0.48 2.46209120815972
% 3.48 2.46209120815972
% };
% \addlegendentry{No Comm.}
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Attacker_Dist_adaptive_rebuttal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
% ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,2.74375780840471);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,2.08063143484891);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,1.48938500469201);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.47081519427759);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,3.02617915219399);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,2.52230708270503);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,1.96444347247422);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40955273881654);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.35180531918795);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.21165870908405);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,2.65369477045974);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,2.03877443644111)
--(axis cs:0.8,3.44874118036832);

\path [draw=black, semithick]
(axis cs:1.8,0.932569971338992)
--(axis cs:1.8,3.22869289835882);

\path [draw=black, semithick]
(axis cs:2.8,0.0407605691640502)
--(axis cs:2.8,2.93800944021997);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 2.03877443644111
1.8 0.932569971338992
2.8 0.0407605691640502
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.44874118036832
1.8 3.22869289835882
2.8 2.93800944021997
};
\path [draw=black, semithick]
(axis cs:0,3.41752824485937)
--(axis cs:0,3.52410214369581);

\path [draw=black, semithick]
(axis cs:1,2.4956879614102)
--(axis cs:1,3.55667034297778);

\path [draw=black, semithick]
(axis cs:2,1.62526442104827)
--(axis cs:2,3.41934974436178);

\path [draw=black, semithick]
(axis cs:3,0.713021348009635)
--(axis cs:3,3.21586559693881);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.41752824485937
1 2.4956879614102
2 1.62526442104827
3 0.713021348009635
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.52410214369581
1 3.55667034297778
2 3.41934974436178
3 3.21586559693881
};
\path [draw=black, semithick]
(axis cs:0.2,3.27296180969555)
--(axis cs:0.2,3.54614366793754);

\path [draw=black, semithick]
(axis cs:1.2,3.20971457556152)
--(axis cs:1.2,3.49389606281439);

\path [draw=black, semithick]
(axis cs:2.2,2.96719558348545)
--(axis cs:2.2,3.45612183468264);

\path [draw=black, semithick]
(axis cs:3.2,1.61577309182837)
--(axis cs:3.2,3.69161644909111);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27296180969555
1.2 3.20971457556152
2.2 2.96719558348545
3.2 1.61577309182837
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54614366793754
1.2 3.49389606281439
2.2 3.45612183468264
3.2 3.69161644909111
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 2.74375780840471
1.8 2.08063143484891
2.8 1.48938500469201
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.47081519427759
1 3.02617915219399
2 2.52230708270503
3 1.96444347247422
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40955273881654
1.2 3.35180531918795
2.2 3.21165870908405
3.2 2.65369477045974
};
\addlegendentry{AME (Ours)}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 2.46209120815972
3.48 2.46209120815972
};
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Attacker_Dist_flip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,3.14737255002094);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,2.71399369105815);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,2.08030285437827);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.4500648402125);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,3.21284598463934);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,2.7996878157636);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,2.22517185195052);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40985975819437);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.36995294614631);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.24288030834742);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,2.76326187919382);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,2.91798357685843)
--(axis cs:0.8,3.37676152318345);

\path [draw=black, semithick]
(axis cs:1.8,2.07127851487178)
--(axis cs:1.8,3.35670886724451);

\path [draw=black, semithick]
(axis cs:2.8,0.840738584938843)
--(axis cs:2.8,3.3198671238177);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 2.91798357685843
1.8 2.07127851487178
2.8 0.840738584938843
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.37676152318345
1.8 3.35670886724451
2.8 3.3198671238177
};
\path [draw=black, semithick]
(axis cs:0,3.34655849761189)
--(axis cs:0,3.5535711828131);

\path [draw=black, semithick]
(axis cs:1,2.95409321709894)
--(axis cs:1,3.47159875217975);

\path [draw=black, semithick]
(axis cs:2,2.17498579264861)
--(axis cs:2,3.4243898388786);

\path [draw=black, semithick]
(axis cs:3,1.08494571153595)
--(axis cs:3,3.36539799236509);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.34655849761189
1 2.95409321709894
2 2.17498579264861
3 1.08494571153595
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.5535711828131
1 3.47159875217975
2 3.4243898388786
3 3.36539799236509
};
\path [draw=black, semithick]
(axis cs:0.2,3.27311029544467)
--(axis cs:0.2,3.54660922094408);

\path [draw=black, semithick]
(axis cs:1.2,3.23747547537105)
--(axis cs:1.2,3.50243041692157);

\path [draw=black, semithick]
(axis cs:2.2,3.02436330283669)
--(axis cs:2.2,3.46139731385816);

\path [draw=black, semithick]
(axis cs:3.2,1.90147406729153)
--(axis cs:3.2,3.62504969109611);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27311029544467
1.2 3.23747547537105
2.2 3.02436330283669
3.2 1.90147406729153
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54660922094408
1.2 3.50243041692157
2.2 3.46139731385816
3.2 3.62504969109611
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 3.14737255002094
1.8 2.71399369105815
2.8 2.08030285437827
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.4500648402125
1 3.21284598463934
2 2.7996878157636
3 2.22517185195052
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40985975819437
1.2 3.36995294614631
2.2 3.24288030834742
3.2 2.76326187919382
};
\addlegendentry{AME (Ours)}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 2.46209120815972
3.48 2.46209120815972
};
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Attacker_Dist_permute.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,3.28434203029404);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,3.13748179722622);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,2.89991624715801);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.4500648402125);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,3.37014332286767);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,3.21814469906741);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,2.99655476173624);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40985975819437);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.39434917682172);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.35078436712512);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,3.26456770226101);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,3.15646236819114)
--(axis cs:0.8,3.41222169239693);

\path [draw=black, semithick]
(axis cs:1.8,2.90209896874265)
--(axis cs:1.8,3.37286462570979);

\path [draw=black, semithick]
(axis cs:2.8,2.43071301169277)
--(axis cs:2.8,3.36911948262325);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 3.15646236819114
1.8 2.90209896874265
2.8 2.43071301169277
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.41222169239693
1.8 3.37286462570979
2.8 3.36911948262325
};
\path [draw=black, semithick]
(axis cs:0,3.34655849761189)
--(axis cs:0,3.5535711828131);

\path [draw=black, semithick]
(axis cs:1,3.23976895231343)
--(axis cs:1,3.50051769342192);

\path [draw=black, semithick]
(axis cs:2,2.97143789149265)
--(axis cs:2,3.46485150664217);

\path [draw=black, semithick]
(axis cs:3,2.5556927509884)
--(axis cs:3,3.43741677248408);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.34655849761189
1 3.23976895231343
2 2.97143789149265
3 2.5556927509884
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.5535711828131
1 3.50051769342192
2 3.46485150664217
3 3.43741677248408
};
\path [draw=black, semithick]
(axis cs:0.2,3.27311029544467)
--(axis cs:0.2,3.54660922094408);

\path [draw=black, semithick]
(axis cs:1.2,3.27014195681272)
--(axis cs:1.2,3.51855639683071);

\path [draw=black, semithick]
(axis cs:2.2,3.21808978275711)
--(axis cs:2.2,3.48347895149312);

\path [draw=black, semithick]
(axis cs:3.2,3.06923114487888)
--(axis cs:3.2,3.45990425964315);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27311029544467
1.2 3.27014195681272
2.2 3.21808978275711
3.2 3.06923114487888
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54660922094408
1.2 3.51855639683071
2.2 3.48347895149312
3.2 3.45990425964315
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 3.28434203029404
1.8 3.13748179722622
2.8 2.89991624715801
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.4500648402125
1 3.37014332286767
2 3.21814469906741
3 2.99655476173624
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40985975819437
1.2 3.39434917682172
2.2 3.35078436712512
3.2 3.26456770226101
};
\addlegendentry{AME (Ours)}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 2.46209120815972
3.48 2.46209120815972
};
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_Attacker_Dist_swap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,\(\displaystyle C\)=1,\(\displaystyle C\)=2,\(\displaystyle C\)=3},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={-10,-9,-8,-7,-6,-5}
]
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.1,3.35261747367);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:0.7,0) rectangle (axis cs:0.9,3.17090483036452);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:1.7,0) rectangle (axis cs:1.9,2.78225879975945);
\draw[draw=black,fill=darkseagreen,very thin] (axis cs:2.7,0) rectangle (axis cs:2.9,2.21266128472267);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.4500648402125);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:0.9,0) rectangle (axis cs:1.1,3.23551278573123);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:1.9,0) rectangle (axis cs:2.1,2.8655802589046);
\draw[draw=black,fill=deepskyblue,very thin] (axis cs:2.9,0) rectangle (axis cs:3.1,2.34848948927625);
\draw[draw=black,fill=tomato,very thin] (axis cs:0.1,0) rectangle (axis cs:0.3,3.40985975819437);
\draw[draw=black,fill=tomato,very thin] (axis cs:1.1,0) rectangle (axis cs:1.3,3.3759057670942);
\draw[draw=black,fill=tomato,very thin] (axis cs:2.1,0) rectangle (axis cs:2.3,3.27030511472095);
\draw[draw=black,fill=tomato,very thin] (axis cs:3.1,0) rectangle (axis cs:3.3,2.87237030776049);
\path [draw=black, semithick]
(axis cs:-0.2,3.25868214378157)
--(axis cs:-0.2,3.44655280355844);

\path [draw=black, semithick]
(axis cs:0.8,2.96320133653874)
--(axis cs:0.8,3.3786083241903);

\path [draw=black, semithick]
(axis cs:1.8,2.20534936625974)
--(axis cs:1.8,3.35916823325916);

\path [draw=black, semithick]
(axis cs:2.8,1.10016439246527)
--(axis cs:2.8,3.32515817698006);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.25868214378157
0.8 2.96320133653874
1.8 2.20534936625974
2.8 1.10016439246527
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 3.44655280355844
0.8 3.3786083241903
1.8 3.35916823325916
2.8 3.32515817698006
};
\path [draw=black, semithick]
(axis cs:0,3.34655849761189)
--(axis cs:0,3.5535711828131);

\path [draw=black, semithick]
(axis cs:1,2.99883402936828)
--(axis cs:1,3.47219154209418);

\path [draw=black, semithick]
(axis cs:2,2.30522409078178)
--(axis cs:2,3.42593642702742);

\path [draw=black, semithick]
(axis cs:3,1.32272432674797)
--(axis cs:3,3.37425465180452);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.34655849761189
1 2.99883402936828
2 2.30522409078178
3 1.32272432674797
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 3.5535711828131
1 3.47219154209418
2 3.42593642702742
3 3.37425465180452
};
\path [draw=black, semithick]
(axis cs:0.2,3.27311029544467)
--(axis cs:0.2,3.54660922094408);

\path [draw=black, semithick]
(axis cs:1.2,3.24390253407565)
--(axis cs:1.2,3.50790900011275);

\path [draw=black, semithick]
(axis cs:2.2,3.07441352795941)
--(axis cs:2.2,3.4661967014825);

\path [draw=black, semithick]
(axis cs:3.2,2.14792237417153)
--(axis cs:3.2,3.59681824134944);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.27311029544467
1.2 3.24390253407565
2.2 3.07441352795941
3.2 2.14792237417153
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 3.54660922094408
1.2 3.50790900011275
2.2 3.4661967014825
3.2 3.59681824134944
};
\addplot [semithick, green01270, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.2 3.35261747367
0.8 3.17090483036452
1.8 2.78225879975945
2.8 2.21266128472267
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid}]
table {%
0 3.4500648402125
1 3.23551278573123
2 2.8655802589046
3 2.34848948927625
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=2.5, mark options={solid}]
table {%
0.2 3.40985975819437
1.2 3.3759057670942
2.2 3.27030511472095
3.2 2.87237030776049
};
\addlegendentry{AME (Ours)}
\addplot [semithick, red, dashed, forget plot]
table {%
-0.48 2.46209120815972
3.48 2.46209120815972
};
\end{axis}

\end{tikzpicture}


==> figs/MarketEnv/MarketEnv_comm_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.325, xmax=1.325,
xtick style={color=black},
xtick={0,1},
xticklabels={Communication,No Communication},
y grid style={darkgray176},
ylabel={Reward},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0.5,1.5,2.5},
yticklabels={-8,-7,-6}
]
\draw[draw=black,fill=tomato,line width=0.08pt] (axis cs:-0.25,0) rectangle (axis cs:0.25,1.85261747367);
\draw[draw=black,fill=deepskyblue,line width=0.08pt] (axis cs:0.75,0) rectangle (axis cs:1.25,0.962091208159715);
\path [draw=black, semithick]
(axis cs:0,1.75868214378157)
--(axis cs:0,1.94655280355844);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 1.75868214378157
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 1.94655280355844
};
\path [draw=black, semithick]
(axis cs:1,0.775513325279025)
--(axis cs:1,1.14866909104041);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
1 0.775513325279025
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
1 1.14866909104041
};
\end{axis}

\end{tikzpicture}


==> figs/QMIX_adaptive.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none, at={(1,1)}, anchor=north east},
tick align=outside,
x grid style={white!80!black},
xtick style={color=white!15!black},
xmin=-0.37, xmax=3.37,
xtick={0,1,2,3},
xticklabels={No Attacker,C=1,C=2,C=3},
xtick pos = lower,
y grid style={white!80!black},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0},
ytick pos = left,
ylabel = {\textbf{Reward}}
]
\draw[draw=black,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0,88);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1,50);
\draw[draw=black,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2,28);
\draw[draw=black,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3,24);
\draw[draw=black,fill=color1] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,77);
\draw[draw=black,fill=color1] (axis cs:1,0) rectangle (axis cs:1.2,72);
\draw[draw=black,fill=color1] (axis cs:2,0) rectangle (axis cs:2.2,70);
\draw[draw=black,fill=color1] (axis cs:3,0) rectangle (axis cs:3.2,58);
\path [draw=black, semithick]
(axis cs:-0.1,87)
--(axis cs:-0.1,89);

\path [draw=black, semithick]
(axis cs:0.9,46)
--(axis cs:0.9,54);

\path [draw=black, semithick]
(axis cs:1.9,25)
--(axis cs:1.9,31);

\path [draw=black, semithick]
(axis cs:2.9,19)
--(axis cs:2.9,29);

\path [draw=black, semithick]
(axis cs:0.1,76)
--(axis cs:0.1,78);

\path [draw=black, semithick]
(axis cs:1.1,70)
--(axis cs:1.1,74);

\path [draw=black, semithick]
(axis cs:2.1,65)
--(axis cs:2.1,75);

\path [draw=black, semithick]
(axis cs:3.1,54)
--(axis cs:3.1,62);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.1 87
0.9 46
1.9 25
2.9 19
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.1 89
0.9 54
1.9 31
2.9 29
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.1 76
1.1 70
2.1 65
3.1 54
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.1 78
1.1 74
2.1 75
3.1 62
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.1 88
0.9 50
1.9 28
2.9 24
};
\addlegendentry{QMIX}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 77
1.1 72
2.1 70
3.1 58
};
\addlegendentry{QMIX+AME (ours)}
\end{axis}

\end{tikzpicture}


==> figs/QMIX_non_adaptive.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.56078431372549,0.737254901960784,0.56078431372549}
\definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=none, fill=none, at={(1,1)}, anchor=north east},
tick align=outside,
x grid style={white!80!black},
xtick style={color=white!15!black},
xmin=-0.37, xmax=3.37,
xtick={0,1,2,3},
xticklabels={No Attacker,C=1,C=2,C=3},
xtick pos = lower,
y grid style={white!80!black},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,0},
ytick pos = left,
ylabel = {\textbf{Reward}}
]
\draw[draw=black,fill=color0] (axis cs:-0.2,0) rectangle (axis cs:0,88);
\draw[draw=black,fill=color0] (axis cs:0.8,0) rectangle (axis cs:1,53);
\draw[draw=black,fill=color0] (axis cs:1.8,0) rectangle (axis cs:2,49);
\draw[draw=black,fill=color0] (axis cs:2.8,0) rectangle (axis cs:3,45);
\draw[draw=black,fill=color1] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,77);
\draw[draw=black,fill=color1] (axis cs:1,0) rectangle (axis cs:1.2,76);
\draw[draw=black,fill=color1] (axis cs:2,0) rectangle (axis cs:2.2,76);
\draw[draw=black,fill=color1] (axis cs:3,0) rectangle (axis cs:3.2,74);
\path [draw=black, semithick]
(axis cs:-0.1,87)
--(axis cs:-0.1,89);

\path [draw=black, semithick]
(axis cs:0.9,50)
--(axis cs:0.9,56);

\path [draw=black, semithick]
(axis cs:1.9,46)
--(axis cs:1.9,52);

\path [draw=black, semithick]
(axis cs:2.9,41)
--(axis cs:2.9,49);

\path [draw=black, semithick]
(axis cs:0.1,76)
--(axis cs:0.1,78);

\path [draw=black, semithick]
(axis cs:1.1,72)
--(axis cs:1.1,80);

\path [draw=black, semithick]
(axis cs:2.1,71)
--(axis cs:2.1,81);

\path [draw=black, semithick]
(axis cs:3.1,68)
--(axis cs:3.1,80);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.1 87
0.9 50
1.9 46
2.9 41
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.1 89
0.9 56
1.9 52
2.9 49
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.1 76
1.1 72
2.1 71
3.1 68
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.1 78
1.1 80
2.1 81
3.1 80
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
-0.1 88
0.9 53
1.9 49
2.9 45
};
\addlegendentry{QMIX}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.1 77
1.1 76
2.1 76
3.1 74
};
\addlegendentry{QMIX+AME (ours)}
\end{axis}

\end{tikzpicture}


==> figs/ablation_all.tex <==
\begin{tikzpicture}[scale=0.8]
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm,
    ]
        
        \input{figs/FoodCollector_Ablation_k_2adv_cont}
        \input{figs/FoodCollector_Ablation_k_2adv_dist}
        \input{figs/FoodCollector_Attacker_Cont}
        \input{figs/FoodCollector_Attacker_Dist}
        %\input{figs/subfig_cheetah}   
        %\nextgroupplot[ title = {$k=1$},
        %     legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
        %     \addplot {x};   \addlegendentry{$(x+0)^k$}%
        %     \addplot {x+1}; \addlegendentry{$(x+1)^k$}
        %     \addplot {x+2}; \addlegendentry{$(x+2)^k$}
        %     \addplot {x+3}; \addlegendentry{$(x+3)^k$}
       % \nextgroupplot[title = {$k=2$},]
            %\addplot {x^2};
            %\addplot {(x+1)^2};
            %\addplot {(x+2)^2};
            %\addplot {(x+3)^2};    
    \end{groupplot}
\end{tikzpicture}

==> figs/comm_cont.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color1}{rgb}{0,0.749019607843137,1}

\begin{axis}[
axis line style={white!15!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.38, xmax=1.38,
xtick style={color=white!15!black},
xtick={0,1},
xtick pos = lower,
xticklabels={Communication,No Communication},
y grid style={white!80!black},
ylabel={Reward},
ymajorticks=true,
ymin=0, ymax=82.299,
ytick style={color=white!15!black},
ytick={0,10,20,30,40,50,60,70,80,90},
yticklabels={-100,-90,-80,-70,-60,-50,-40,-30,-20,},
ytick pos = left,
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:0.3,78.38);
% \addlegendimage{ybar,ybar legend,draw=black,fill=color0}
% \addlegendentry{Communication}

\draw[draw=black,fill=color1] (axis cs:0.7,0) rectangle (axis cs:1.3,40.14);
% \addlegendimage{ybar,ybar legend,draw=black,fill=color1}
% \addlegendentry{No Communication}

\addplot [semithick, black, dashed]
table {%
-0.38 9.4
1.38 9.4
};
\end{axis}

\end{tikzpicture}

==> figs/comm_dist.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color1}{rgb}{0,0.749019607843137,1}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.38, xmax=1.38,
xtick style={color=white!15!black},
xtick={0,1},
xtick pos = lower,
xticklabels={Communication,No Communication},
y grid style={white!80!black},
ylabel={Reward},
ymajorticks=true,
ytick pos = left,
ymin=0, ymax=90.8775,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:0.3,86.55);
% \addlegendimage{ybar,ybar legend,draw=black,fill=color0}
% \addlegendentry{Communication}

\draw[draw=black,fill=color1] (axis cs:0.7,0) rectangle (axis cs:1.3,28.12);
% \addlegendimage{ybar,ybar legend,draw=black,fill=color1}
% \addlegendentry{No Communication}

\addplot [semithick, black, dashed, forget plot]
table {%
-0.38 19.98
1.38 19.98
};
\end{axis}

\end{tikzpicture}

==> figs/comm_dist_small.tex <==
% % This file was created with tikzplotlib v0.9.12.
% \begin{tikzpicture}[scale=0.48]

% \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
% \definecolor{color1}{rgb}{1,0.388235294117647,0.27843137254902}
% \definecolor{color2}{rgb}{0,0.749019607843137,1}

% \begin{axis}[
% axis background/.style={fill=white},
% axis line style={black},
% tick align=outside,
% x grid style={white},
% xmajorticks=true,
% xmin=-0.38, xmax=1.38,
% xtick style={color=white!15!black},
% xtick pos = lower,
% xtick={0,1},
% xticklabels={\textbf{Communication},\textbf{No Communication}},
% y grid style={white},
% ylabel={Reward},
% ymajorticks=true,
% ymin=0, ymax=90.8775,
% ytick style={color=white!15!black},
% ytick pos = left,
% ytick={0,10, 20,30, 40,50, 60,70, 80,90, 100},
% yticklabels={-100,-90, -80,-70, -60,-50, -40,-30, -20, -10}
% ]
% \draw[draw=black,fill=color1] (axis cs:-0.3,0) rectangle (axis cs:0.3,86.55);
% %\addlegendimage{ybar,ybar legend,draw=black,fill=color1}
% %\addlegendentry{Communication}

% \draw[draw=black,fill=color2] (axis cs:0.7,0) rectangle (axis cs:1.3,28.12);
% %\addlegendimage{ybar,ybar legend,draw=black,fill=color2}
% %\addlegendentry{No Communication}

% \end{axis}

% \end{tikzpicture}



% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.48]

\definecolor{color0}{rgb}{1,0.388235294117647,0.27843137254902}
\definecolor{color1}{rgb}{0,0.749019607843137,1}

\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.38, xmax=1.38,
xtick style={color=white!15!black},
xtick={0,1},
xtick pos = lower,
xticklabels={Communication,No Communication},
y grid style={white!80!black},
ytick pos = left,
ylabel={Reward},
ymajorticks=true,
ymin=0, ymax=90.8775,
ytick style={color=white!15!black},
ytick={0,20,40,60,80,100},
yticklabels={-100,-80,-60,-40,-20,}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:0.3,86.55);
%\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
%\addlegendentry{Communication}

\draw[draw=black,fill=color1] (axis cs:0.7,0) rectangle (axis cs:1.3,28.12);
%\addlegendimage{ybar,ybar legend,draw=black,fill=color1}
%\addlegendentry{No Communication}

\addplot [semithick, black, dashed, forget plot]
table {%
-0.38 19.98
1.38 19.98
};
\end{axis}

\end{tikzpicture}

==> figs/dist_all.tex <==
\begin{tikzpicture}[scale=0.8]
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 50pt}, width = 6.0cm, height = 5.0cm,
    % xlabel={Episodes},
    % ylabel={Return}, 
    % x grid style={white!69.0196078431373!black},
    % xmajorgrids, 
    % y grid style={white!69.0196078431373!black},
    % ymajorgrids,
    ] 
        \nextgroupplot[ title = {$k=1$},
            \input{figs/dist_n}
        \nextgroupplot[title = {$k=2$},]
            \addplot {x^2};
            \addplot {(x+1)^2};
            \addplot {(x+2)^2};
            \addplot {(x+3)^2};    
    \end{groupplot}
\end{tikzpicture}

==> figs/mnist/MNIST_Adaptive_Attacker_Precision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
% tick pos=both,
ytick pos = left,
xtick pos = lower,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,C=1,C=2,C=3},
y grid style={darkgray176},
ylabel={Precision},
ymin=0.7, ymax=1.03,
ytick style={color=black}
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9428);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.9182);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.8568);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.7796);
\draw[draw=black,fill=deepskyblue] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.935);
\draw[draw=black,fill=deepskyblue] (axis cs:0.9,0) rectangle (axis cs:1.1,0.9);
\draw[draw=black,fill=deepskyblue] (axis cs:1.9,0) rectangle (axis cs:2.1,0.822);
\draw[draw=black,fill=deepskyblue] (axis cs:2.9,0) rectangle (axis cs:3.1,0.744);
\draw[draw=black,fill=tomato] (axis cs:0.1,0) rectangle (axis cs:0.3,0.9324);
\draw[draw=black,fill=tomato] (axis cs:1.1,0) rectangle (axis cs:1.3,0.9278);
\draw[draw=black,fill=tomato] (axis cs:2.1,0) rectangle (axis cs:2.3,0.9222);
\draw[draw=black,fill=tomato] (axis cs:3.1,0) rectangle (axis cs:3.3,0.9046);
\path [draw=black, semithick]
(axis cs:-0.2,0.937925576957219)
--(axis cs:-0.2,0.947674423042782);

\path [draw=black, semithick]
(axis cs:0.8,0.899096073701985)
--(axis cs:0.8,0.937303926298015);

\path [draw=black, semithick]
(axis cs:1.8,0.825800645168004)
--(axis cs:1.8,0.887799354831996);

\path [draw=black, semithick]
(axis cs:2.8,0.741329384640432)
--(axis cs:2.8,0.817870615359568);

\path [draw=black, semithick]
(axis cs:0,0.927624364434166)
--(axis cs:0,0.942375635565834);

\path [draw=black, semithick]
(axis cs:1,0.893675444679663)
--(axis cs:1,0.906324555320337);

\path [draw=black, semithick]
(axis cs:2,0.782301133517442)
--(axis cs:2,0.861698866482558);

\path [draw=black, semithick]
(axis cs:3,0.733801960972814)
--(axis cs:3,0.754198039027186);

\path [draw=black, semithick]
(axis cs:0.2,0.924460226703488)
--(axis cs:0.2,0.940339773296512);

\path [draw=black, semithick]
(axis cs:1.2,0.916338760974485)
--(axis cs:1.2,0.939261239025516);

\path [draw=black, semithick]
(axis cs:2.2,0.910226696362323)
--(axis cs:2.2,0.934173303637676);

\path [draw=black, semithick]
(axis cs:3.2,0.896077089698935)
--(axis cs:3.2,0.913122910301065);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.937925576957219
0.8 0.899096073701985
1.8 0.825800645168004
2.8 0.741329384640432
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.947674423042782
0.8 0.937303926298015
1.8 0.887799354831996
2.8 0.817870615359568
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.927624364434166
1 0.893675444679663
2 0.782301133517442
3 0.733801960972814
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.942375635565834
1 0.906324555320337
2 0.861698866482558
3 0.754198039027186
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 0.924460226703488
1.2 0.916338760974485
2.2 0.910226696362323
3.2 0.896077089698935
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 0.940339773296512
1.2 0.939261239025516
2.2 0.934173303637676
3.2 0.913122910301065
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9428
0.8 0.9182
1.8 0.8568
2.8 0.7796
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 0.935
1 0.9
2 0.822
3 0.744
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 0.9324
1.2 0.9278
2.2 0.9222
3.2 0.9046
};
\addlegendentry{AME (ours)}
\end{axis}

\end{tikzpicture}


==> figs/mnist/MNIST_Adaptive_Attacker_Recall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=both,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,C=1,C=2,C=3},
y grid style={darkgray176},
ylabel={Recall},
ymin=0.4, ymax=1.15,
ytick style={color=black}
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9436);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.916);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.836);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.594);
\draw[draw=black,fill=deepskyblue] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9354);
\draw[draw=black,fill=deepskyblue] (axis cs:0.9,0) rectangle (axis cs:1.1,0.898);
\draw[draw=black,fill=deepskyblue] (axis cs:1.9,0) rectangle (axis cs:2.1,0.766);
\draw[draw=black,fill=deepskyblue] (axis cs:2.9,0) rectangle (axis cs:3.1,0.47);
\draw[draw=black,fill=tomato] (axis cs:0.1,0) rectangle (axis cs:0.3,0.9306);
\draw[draw=black,fill=tomato] (axis cs:1.1,0) rectangle (axis cs:1.3,0.928);
\draw[draw=black,fill=tomato] (axis cs:2.1,0) rectangle (axis cs:2.3,0.9242);
\draw[draw=black,fill=tomato] (axis cs:3.1,0) rectangle (axis cs:3.3,0.9028);
\path [draw=black, semithick]
(axis cs:-0.2,0.938064658998761)
--(axis cs:-0.2,0.949135341001239);

\path [draw=black, semithick]
(axis cs:0.8,0.893550055679356)
--(axis cs:0.8,0.938449944320644);

\path [draw=black, semithick]
(axis cs:1.8,0.791909184629903)
--(axis cs:1.8,0.880090815370097);

\path [draw=black, semithick]
(axis cs:2.8,0.470452438308156)
--(axis cs:2.8,0.717547561691844);

\path [draw=black, semithick]
(axis cs:0,0.928035218944191)
--(axis cs:0,0.942764781055809);

\path [draw=black, semithick]
(axis cs:1,0.890516685226452)
--(axis cs:1,0.905483314773548);

\path [draw=black, semithick]
(axis cs:2,0.684366673472166)
--(axis cs:2,0.847633326527834);

\path [draw=black, semithick]
(axis cs:3,0.351509494051211)
--(axis cs:3,0.588490505948789);

\path [draw=black, semithick]
(axis cs:0.2,0.920933563221125)
--(axis cs:0.2,0.940266436778876);

\path [draw=black, semithick]
(axis cs:1.2,0.91633809621031)
--(axis cs:1.2,0.939661903789691);

\path [draw=black, semithick]
(axis cs:2.2,0.913685248457524)
--(axis cs:2.2,0.934714751542476);

\path [draw=black, semithick]
(axis cs:3.2,0.892247275233382)
--(axis cs:3.2,0.913352724766618);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.938064658998761
0.8 0.893550055679356
1.8 0.791909184629903
2.8 0.470452438308156
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.949135341001239
0.8 0.938449944320644
1.8 0.880090815370097
2.8 0.717547561691844
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.928035218944191
1 0.890516685226452
2 0.684366673472166
3 0.351509494051211
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.942764781055809
1 0.905483314773548
2 0.847633326527834
3 0.588490505948789
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 0.920933563221125
1.2 0.91633809621031
2.2 0.913685248457524
3.2 0.892247275233382
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 0.940266436778876
1.2 0.939661903789691
2.2 0.934714751542476
3.2 0.913352724766618
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9436
0.8 0.916
1.8 0.836
2.8 0.594
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 0.9354
1 0.898
2 0.766
3 0.47
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 0.9306
1.2 0.928
2.2 0.9242
3.2 0.9028
};
\addlegendentry{AME (ours)}
\end{axis}

\end{tikzpicture}


==> figs/mnist/MNIST_Random_Attacker_Precision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=both,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,C=2,C=4,C=6},
y grid style={darkgray176},
ylabel={Precision},
ymin=0.75, ymax=1.02,
ytick style={color=black}
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9428);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.944);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.914);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.834);
\draw[draw=black,fill=deepskyblue] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.935);
\draw[draw=black,fill=deepskyblue] (axis cs:0.9,0) rectangle (axis cs:1.1,0.932);
\draw[draw=black,fill=deepskyblue] (axis cs:1.9,0) rectangle (axis cs:2.1,0.894);
\draw[draw=black,fill=deepskyblue] (axis cs:2.9,0) rectangle (axis cs:3.1,0.82);
\draw[draw=black,fill=tomato] (axis cs:0.1,0) rectangle (axis cs:0.3,0.9324);
\draw[draw=black,fill=tomato] (axis cs:1.1,0) rectangle (axis cs:1.3,0.93);
\draw[draw=black,fill=tomato] (axis cs:2.1,0) rectangle (axis cs:2.3,0.922);
\draw[draw=black,fill=tomato] (axis cs:3.1,0) rectangle (axis cs:3.3,0.9);
\path [draw=black, semithick]
(axis cs:-0.2,0.937925576957219)
--(axis cs:-0.2,0.947674423042782);

\path [draw=black, semithick]
(axis cs:0.8,0.939101020514434)
--(axis cs:0.8,0.948898979485566);

\path [draw=black, semithick]
(axis cs:1.8,0.899033370452904)
--(axis cs:1.8,0.928966629547096);

\path [draw=black, semithick]
(axis cs:2.8,0.786)
--(axis cs:2.8,0.882);

\path [draw=black, semithick]
(axis cs:0,0.927624364434166)
--(axis cs:0,0.942375635565834);

\path [draw=black, semithick]
(axis cs:1,0.924516685226452)
--(axis cs:1,0.939483314773548);

\path [draw=black, semithick]
(axis cs:2,0.886)
--(axis cs:2,0.902);

\path [draw=black, semithick]
(axis cs:3,0.797196491498017)
--(axis cs:3,0.842803508501983);

\path [draw=black, semithick]
(axis cs:0.2,0.924460226703488)
--(axis cs:0.2,0.940339773296512);

\path [draw=black, semithick]
(axis cs:1.2,0.921055728090001)
--(axis cs:1.2,0.938944271909999);

\path [draw=black, semithick]
(axis cs:2.2,0.904795349465915)
--(axis cs:2.2,0.939204650534085);

\path [draw=black, semithick]
(axis cs:3.2,0.891055728090001)
--(axis cs:3.2,0.908944271909999);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.937925576957219
0.8 0.939101020514434
1.8 0.899033370452904
2.8 0.786
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.947674423042782
0.8 0.948898979485566
1.8 0.928966629547096
2.8 0.882
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.927624364434166
1 0.924516685226452
2 0.886
3 0.797196491498017
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.942375635565834
1 0.939483314773548
2 0.902
3 0.842803508501983
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 0.924460226703488
1.2 0.921055728090001
2.2 0.904795349465915
3.2 0.891055728090001
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 0.940339773296512
1.2 0.938944271909999
2.2 0.939204650534085
3.2 0.908944271909999
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9428
0.8 0.944
1.8 0.914
2.8 0.834
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 0.935
1 0.932
2 0.894
3 0.82
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 0.9324
1.2 0.93
2.2 0.922
3.2 0.9
};
\addlegendentry{AME (ours)}
\end{axis}

\end{tikzpicture}


==> figs/mnist/MNIST_Random_Attacker_Recall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen}{RGB}{143,188,143}
\definecolor{deepskyblue}{RGB}{0,191,255}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=both,
x grid style={darkgray176},
xmin=-0.48, xmax=3.48,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={No Attacker,C=2,C=4,C=6},
y grid style={darkgray176},
ylabel={Recall},
ymin=0.75, ymax=1.02,
ytick style={color=black}
]
\draw[draw=black,fill=darkseagreen] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.9436);
\draw[draw=black,fill=darkseagreen] (axis cs:0.7,0) rectangle (axis cs:0.9,0.944);
\draw[draw=black,fill=darkseagreen] (axis cs:1.7,0) rectangle (axis cs:1.9,0.914);
\draw[draw=black,fill=darkseagreen] (axis cs:2.7,0) rectangle (axis cs:2.9,0.794);
\draw[draw=black,fill=deepskyblue] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.9354);
\draw[draw=black,fill=deepskyblue] (axis cs:0.9,0) rectangle (axis cs:1.1,0.932);
\draw[draw=black,fill=deepskyblue] (axis cs:1.9,0) rectangle (axis cs:2.1,0.894);
\draw[draw=black,fill=deepskyblue] (axis cs:2.9,0) rectangle (axis cs:3.1,0.81);
\draw[draw=black,fill=tomato] (axis cs:0.1,0) rectangle (axis cs:0.3,0.9306);
\draw[draw=black,fill=tomato] (axis cs:1.1,0) rectangle (axis cs:1.3,0.932);
\draw[draw=black,fill=tomato] (axis cs:2.1,0) rectangle (axis cs:2.3,0.918);
\draw[draw=black,fill=tomato] (axis cs:3.1,0) rectangle (axis cs:3.3,0.894);
\path [draw=black, semithick]
(axis cs:-0.2,0.938064658998761)
--(axis cs:-0.2,0.949135341001239);

\path [draw=black, semithick]
(axis cs:0.8,0.939101020514434)
--(axis cs:0.8,0.948898979485566);

\path [draw=black, semithick]
(axis cs:1.8,0.899033370452904)
--(axis cs:1.8,0.928966629547096);

\path [draw=black, semithick]
(axis cs:2.8,0.715107668306736)
--(axis cs:2.8,0.872892331693264);

\path [draw=black, semithick]
(axis cs:0,0.928035218944191)
--(axis cs:0,0.942764781055809);

\path [draw=black, semithick]
(axis cs:1,0.924516685226452)
--(axis cs:1,0.939483314773548);

\path [draw=black, semithick]
(axis cs:2,0.882)
--(axis cs:2,0.906);

\path [draw=black, semithick]
(axis cs:3,0.78243190249582)
--(axis cs:3,0.83756809750418);

\path [draw=black, semithick]
(axis cs:0.2,0.920933563221125)
--(axis cs:0.2,0.940266436778876);

\path [draw=black, semithick]
(axis cs:1.2,0.924516685226452)
--(axis cs:1.2,0.939483314773548);

\path [draw=black, semithick]
(axis cs:2.2,0.897603921945629)
--(axis cs:2.2,0.938396078054371);

\path [draw=black, semithick]
(axis cs:3.2,0.882)
--(axis cs:3.2,0.906);

\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.938064658998761
0.8 0.939101020514434
1.8 0.899033370452904
2.8 0.715107668306736
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.949135341001239
0.8 0.948898979485566
1.8 0.928966629547096
2.8 0.872892331693264
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.928035218944191
1 0.924516685226452
2 0.882
3 0.78243190249582
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0 0.942764781055809
1 0.939483314773548
2 0.906
3 0.83756809750418
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 0.920933563221125
1.2 0.924516685226452
2.2 0.897603921945629
3.2 0.882
};
\addplot [semithick, black, mark=-, mark size=6, mark options={solid}, only marks, forget plot]
table {%
0.2 0.940266436778876
1.2 0.939483314773548
2.2 0.938396078054371
3.2 0.906
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
-0.2 0.9436
0.8 0.944
1.8 0.914
2.8 0.794
};
\addlegendentry{Vanilla}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
0 0.9354
1 0.932
2 0.894
3 0.81
};
\addlegendentry{AT}
\addplot [semithick, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.2 0.9306
1.2 0.932
2.2 0.918
3.2 0.894
};
\addlegendentry{AME (ours)}
\end{axis}

\end{tikzpicture}

